Towards A Generalizable Pathology Foundation Model via Unified Knowledge Distillation

Foundation models pretrained on large-scale datasets are revolutionizing the field of computational pathology (CPath). The generalization ability of foundation models is crucial for the success in various downstream clinical tasks. However, current foundation models have only been evaluated on a limited type and number of tasks, leaving their generalization ability and overall performance unclear. To address this gap, we established a most comprehensive benchmark to evaluate the performance of off-the-shelf foundation models across six distinct clinical task types, encompassing a total of 72 specific tasks, including slide-level classification, survival prediction, ROI-tissue classification, ROI retrieval, visual question answering, and report generation. Our findings reveal that existing foundation models excel at certain task types but struggle to effectively handle the full breadth of clinical tasks. To improve the generalization of pathology foundation models, we propose a unified knowledge distillation framework consisting of both expert and self-knowledge distillation, where the former allows the model to learn from the knowledge of multiple expert models, while the latter leverages self-distillation to enable image representation learning via local-global alignment. Based on this framework, we curated a dataset of 96,000 whole slide images (WSIs) and developed a Generalizable Pathology Foundation Model (GPFM). This advanced model was trained on a substantial dataset comprising 190 million images extracted from approximately 72,000 publicly available slides, encompassing 34 major tissue types. Evaluated on the established benchmark, GPFM achieves an impressive average rank of 1.6, with 42 tasks ranked 1st, while the second-best model, UNI, attains an average rank of 3.7, with only 6 tasks ranked 1st.

==> (inline-0) <==
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.563±0.183&0.518±0.215&0.769±0.135\\
Phikon&0.693±0.191&0.670±0.228&0.868±0.105\\
Ctranspath&0.698±0.183&0.677±0.212&0.855±0.111\\
UNI&\underline{0.721±0.181}&\underline{0.706±0.214}&\underline{0.875±0.105}\\
CONCH&0.695±0.180&0.664±0.214&0.849±0.140\\
PLIP&0.668±0.156&0.639±0.186&0.835±0.109\\
 CHIEF& 0.687±0.171& 0.667±0.202&0.856±0.108\\
 Prov-Gigapath& 0.703±0.173& 0.676±0.209&0.854±0.113\\
GPFM&\pmb{0.752±0.161}&\pmb{0.736±0.179}&\pmb{0.891±0.096}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-NSCLC&0.845 (0.800-0.893)&0.842 (0.791-0.893)&0.929 (0.896-0.959)\\
Phikon &TCGA-NSCLC&0.888 (0.845-0.928)&0.885 (0.843-0.924)&\underline{0.982 (0.968-0.993)}\\
Ctranspath &TCGA-NSCLC&0.894 (0.850-0.934)&0.895 (0.851-0.933)&0.963 (0.936-0.985)\\
UNI &TCGA-NSCLC&\underline{0.928 (0.891-0.961)}&\underline{0.928 (0.890-0.962)}&0.977 (0.957-0.992)\\
CONCH &TCGA-NSCLC&0.924 (0.888-0.957)&0.924 (0.881-0.957)&\pmb{0.986 (0.971-0.996)}\\
PLIP &TCGA-NSCLC&0.865 (0.821-0.908)&0.865 (0.812-0.909)&0.942 (0.910-0.969)\\
 CHIEF &TCGA-NSCLC& 0.910 (0.874-0.951)& 0.910 (0.866-0.943)&0.971 (0.951-0.988)\\
 Prov-Gigapath &TCGA-NSCLC& 0.918 (0.880-0.953)& 0.919 (0.877-0.957)&0.967 (0.942-0.987)\\
GPFM &TCGA-NSCLC&\pmb{0.948 (0.915-0.976)}&\pmb{0.947 (0.918-0.976)}&\pmb{0.986 (0.973-0.996)}\\
\hline
ResNet50 & CPTAC-NSCLC& 0.847 (0.803-0.871)& 0.847 (0.803-0.871)&0.937 (0.899-0.945)\\
Phikon & CPTAC-NSCLC& 0.901 (0.873-0.928)& 0.900 (0.880-0.925)&0.967 (0.951-0.980)\\
Ctranspath & CPTAC-NSCLC& 0.887 (0.858-0.916)& 0.887 (0.856-0.914)&0.965 (0.950-0.977)\\
UNI & CPTAC-NSCLC& \pmb{0.911 (0.883-0.937)}& \pmb{0.911 (0.884-0.939)}&0.960 (0.942-0.976)\\
CONCH & CPTAC-NSCLC& 0.876 (0.844-0.903)& 0.876 (0.844-0.905)&0.961 (0.944-0.975)\\
PLIP & CPTAC-NSCLC& 0.841 (0.805-0.876)& 0.841 (0.808-0.873)&0.939 (0.918-0.957)\\
CHIEF & CPTAC-NSCLC& 0.881 (0.851-0.909)& 0.882 (0.851-0.912)&0.964 (0.949-0.978)\\
Prov-Gigapath & CPTAC-NSCLC& 0.882 (0.853-0.911)& 0.883 (0.853-0.911)&\underline{0.971 (0. 957-0.982)}\\
GPFM & CPTAC-NSCLC& \underline{0.906 (0.877-0.932)}& \underline{0.906 (0.880-0.934)}&\pmb{0.974 (0.961-0.985)}\\
 \hline
ResNet50 & Center-1-NSCLC*& 0.492 (0.481-0.5)& 0.457 (0.443-0.471)&0.611 (0.497-0.726)\\
Phikon & Center-1-NSCLC*& 0.566 (0.497-0.644)& 0.590 (0.475-0.713)&0.660 (0.526-0.770)\\
Ctranspath & Center-1-NSCLC*& 0.695 (0.583-0.802)& 0.695 (0.590-0.789)&0.722 (0.592-0.848)\\
UNI & Center-1-NSCLC*& \pmb{0.764 (0.677-0.857)}& \pmb{0.788 (0.703-0.864)}&\underline{0.819 (0.729-0.909)}\\
CONCH & Center-1-NSCLC*& 0.617 (0.512-0.724)& 0.579 (0.502-0.658)&0.595 (0.439-0.749)\\
PLIP & Center-1-NSCLC*& 0.682 (0.577-0.783)& 0.602 (0.526-0.684)&0.770 (0.667-0.864)\\
CHIEF & Center-1-NSCLC*& 0.693 (0.575-0.814)& 0.571 (0.496-0.642)&0.746 (0.592-0.878)\\
Prov-Gigapath & Center-1-NSCLC*& \underline{0.725 (0.598-0.864)}& \underline{0.759 (0.624-0.852)}&0.727 (0.554-0.900)\\
GPFM & Center-1-NSCLC*& 0.614 (0.534-0.689)& 0.653 (0.541-0.750)&\pmb{0.823 (0.728-0.902)}\\
 \hline
\end{tabular}
\begin{tabular}{llllll}
\hline
   &cls&Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50  &2&Center-1-LMD&0.816 (0.752-0.876)&0.819 (0.759-0.880)&0.905 (0.850-0.950)\\
Phikon  &2&Center-1-LMD&0.902 (0.853-0.945)&0.894 (0.844-0.943)&\underline{0.984 (0.967-0.996)}\\
Ctranspath  &2&Center-1-LMD&0.913 (0.863-0.956)&0.908 (0.858-0.957)&0.981 (0.962-0.994)\\
UNI  &2&Center-1-LMD&0.908 (0.860-0.952)&0.901 (0.852-0.950)&0.981 (0.962-0.997)\\
CONCH  &2&Center-1-LMD&0.910 (0.861-0.958)&0.908 (0.852-0.951)&0.965 (0.935-0.990)\\
PLIP  &2&Center-1-LMD&0.838 (0.777-0.896)&0.837 (0.768-0.894)
&0.940 (0.901-0.972)\\
 CHIEF  &2&Center-1-LMD& \underline{0.930 (0.882-0.972)}& \underline{0.935 (0.890-0.971)}&0.983 (0.965-0.996)\\
 Prov-Gigapath&2&Center-1-LMD& 0.833 (0.770-0.894)& 0.841 (0.772-0.897)&0.968 (0.936-0.992)\\
GPFM  &2&Center-1-LMD&\pmb{0.940 (0.902-0.977)}&\pmb{0.943 (0.904-0.978)}&\pmb{0.985 (0.966-0.998)}\\
\hline
ResNet50  &2&Center-2-LMD*&0.588 (0.544-0.633)&0.559 (0.509-0.608)&0.651 (0.602-0.703)\\
Phikon  &2&Center-2-LMD*&0.801 (0.762-0.839)&0.805 (0.763-0.839)&0.914 (0.886-0.937)\\
Ctranspath  &2&Center-2-LMD*&0.800 (0.768-0.835)&0.782 (0.740-0.821)&0.885 (0.854-0.916)\\
UNI  &2&Center-2-LMD*&\underline{0.820 (0.783-0.855)}&\underline{0.819 (0.783-0.857)}&0.918 (0.893-0.939)\\
CONCH  &2&Center-2-LMD*&\pmb{0.859 (0.828-0.888)}&\pmb{0.849 (0.813-0.881)}&\pmb{0.950 (0.931-0.967)}\\
PLIP  &2&Center-2-LMD*&0.690 (0.645-0.733)&0.691 (0.647-0.738)&0.764 (0.721-0.807)\\
CHIEF&2&Center-2-LMD*& 0.748 (0.703-0.788)& 0.750 (0.708-0.794)&0.881 (0.848-0.911)\\
Prov-Gigapath&2&Center-2-LMD*& 0.666 (0.624-0.708)& 0.661 (0.618-0.704)&0.744 (0.698-0.787)\\
GPFM  &2&Center-2-LMD*&0.800 (0.763-0.838)&0.805 (0.763-0.845)&\underline{0.927 (0.903-0.948)}\\
\hline
ResNet50  &6&Center-1-LMD&0.378 (0.305-0.475)&0.365 (0.283-0.453)&0.895 (0.750-0.933)\\
Phikon  &6&Center-1-LMD&0.537 (0.433-0.666)&0.539 (0.409-0.646)&0.955 (0.806-0.979)\\
Ctranspath  &6&Center-1-LMD&0.640 (0.481-0.796)&0.666 (0.516-0.788)&0.959 (0.806-0.979)\\
UNI  &6&Center-1-LMD&\underline{0.709 (0.570-0.856)}&\underline{0.702 (0.564-0.821)}&0.961 (0.816-0.989)\\
CONCH  &6&Center-1-LMD&0.526 (0.472-0.637)&0.475 (0.398-0.569)&0.955 (0.811-0.985)\\
PLIP  &6&Center-1-LMD&0.600 (0.520-0.716)&0.534 (0.436-0.638)&0.936 (0.799-0.965)\\
CHIEF&6&Center-1-LMD& 0.640 (0.486-0.808)& 0.679 (0.505-0.829)&0.959 (0.810-0.987)\\
Prov-Gigapath&6&Center-1-LMD& 0.702 (0.568-0.850)& 0.695 (0.530-0.819)&\underline{0.967 (0.815-0.989)}\\
GPFM  &6&Center-1-LMD&\pmb{0.771 (0.640-0.924)}&\pmb{0.767 (0.598-0.894)}&\pmb{0.974 (0.821-0.991)}\\
\hline
ResNet50  &6&Center-2-LMD*&0.277 (0.234-0.330)&0.250 (0.212-0.291)&0.721 (0.674-0.765)\\
Phikon  &6&Center-2-LMD*&0.459 (0.394-0.524)&0.429 (0.380-0.479)&0.871 (0.831-0.904)\\
Ctranspath  &6&Center-2-LMD*&0.509 (0.441-0.569)&0.519 (0.450-0.577)&0.886 (0.851-0.917)\\
UNI  &6&Center-2-LMD*&\underline{0.568 (0.492-0.656)}&\underline{0.542 (0.487-0.592)}&0.900 (0.865-0.928)\\
CONCH  &6&Center-2-LMD*&0.525 (0.471-0.574)&0.428 (0.388-0.471)&\underline{0.906 (0.868-0.940)}\\
PLIP &6&Center-2-LMD*&0.405 (0.346-0.468)&0.399 (0.347-0.445)&0.861 (0.816-0.896)\\
CHIEF&6&Center-2-LMD*& 0.490 (0.419-0.557)& 0.532 (0.454-0.595)&0.885 (0.854-0.916)\\
 Prov-Gigapath&6&Center-2-LMD*& 0.551 (0.496-0.602)& 0.481 (0.429-0.525)&0.853 (0.809-0.888)\\
GPFM  &6&Center-2-LMD*&\pmb{0.591 (0.526-0.653)}&\pmb{0.601 (0.541-0.655)}&\pmb{0.908 (0.881-0.932)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-RCC&0.870 (0.805-0.926)&0.858 (0.797-0.910)&0.963 (0.937-0.983)\\
Phikon &TCGA-RCC&\pmb{0.964 (0.936-0.987)}&\pmb{0.960 (0.937-0.982)}&\underline{0.995 (0.989-0.999)}\\
Ctranspath &TCGA-RCC&0.883 (0.820-0.938)&0.888 (0.833-0.939)&0.981 (0.965-0.992)\\
UNI &TCGA-RCC&0.903 (0.847-0.954)&0.913 (0.862-0.957)&0.982 (0.966-0.995)\\
CONCH &TCGA-RCC&\underline{0.941 (0.891-0.979)}&\underline{0.937 (0.896-0.974)}&0.988 (0.977-0.997)\\
PLIP &TCGA-RCC&0.899 (0.845-0.947)&0.904 (0.853-0.948)&0.980 (0.963-0.993)\\
 CHIEF &TCGA-RCC& 0.889 (0.824-0.945)& 0.900 (0.843-0.945)&0.981 (0.964-0.993)\\
 Prov-Gigapath &TCGA-RCC& 0.903 (838-0.958)& 0.907 (0.850-0.955)&0.986 (0.975-0.996)\\
GPFM &TCGA-RCC&0.925 (0.874-0.967)&0.930 (0.885-0.966)&\pmb{0.996 (0.992-0.999)}\\
\hline
 ResNet50
 &Center-3-RCC*& 0.490 (0.415-0.562)& 0.409 (0.332-0.496)&0.747 (0.662-0.824)\\
 Phikon
 &Center-3-RCC*& 0.433 (0.378-0.495)& 0.337 (0.254-0.422)&0.831 (0.744-0.909)\\
 Ctranspath
 &Center-3-RCC*& 0.735 (0.641-0.817)& 0.735 (0.640-0.821)&0.910 (0.853-0.953)\\
 UNI
 &Center-3-RCC*& 0.713 (0.614-0.799)& 0.717 (0.614-0.808)&\underline{0.921 (0.868-0.959)}\\
 CONCH
 &Center-3-RCC*& 0.560 (0.472-0.647)& 0.521 (0.407-0.618)&0.822 (0.745-0.890)\\
 PLIP
 &Center-3-RCC*& 0.523 (0.453-0.593)& 0.451 (0.365-0.530)&0.818 (0.743-0.883)\\
 CHIEF
 &Center-3-RCC*& \underline{0.757 (0.671-0.841)}& \underline{0.755 (0.658-0.840)}&\underline{0.921 (0.869-0.960)}\\
 Prov-Gigapath
 &Center-3-RCC*& 0.628 (0.532-0.718)& 0.607 (0.503-0.704)&0.751 (0.678-0.817)\\
 GPFM &Center-3-RCC*& \pmb{0.759 (0.667-0.835)}& \pmb{0.756 (0.666-0.843)}&\pmb{0.922 (0.868-0.963)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.855 (0.797-0.909)&0.857 (0.800-0.910)&0.922 (0.864-0.966)\\
Phikon&0.945 (0.900-0.979)&0.952 (0.918-0.982)&0.967 (0.932-0.993)\\
Ctranspath&0.898 (0.852-0.941)&0.908 (0.860-0.951)&0.957 (0.924-0.986)\\
UNI&\underline{0.963 (0.930-0.992)}&\pmb{0.970 (0.940-0.994)}&\underline{0.987 (0.969-0.998)}\\
CONCH&0.936 (0.896-0.974)&0.945 (0.910-0.977)&0.965 (0.934-0.989)\\
PLIP&0.882 (0.826-0.930)&0.890 (0.840-0.936)&0.929 (0.882-0.967)\\
 CHIEF
& 0.902 (0.858-0.947)& 0.905 (0.856-0.947)&0.944 (0.901-0.979)\\
 Prov-Gigapath
& 0.941 (0.900-0.977)& 0.951 (0.917-0.982)&0.969 (0.939-0.993)\\
GPFM&\pmb{0.964 (0.931-0.991)}&\underline{0.964 (0.932-0.988)}&\pmb{0.988 (0.971-1.000)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-BRCA&0.658 (0.585-0.735)&0.691 (0.596-0.783)&0.846 (0.768-0.911)\\
Phikon &TCGA-BRCA&0.794 (0.718-0.865)&0.835 (0.751-0.901)&0.936 (0.887-0.977)\\
Ctranspath &TCGA-BRCA&0.843 (0.767-0.914)&0.859 (0.790-0.917)&0.931 (0.870-0.975)\\
UNI &TCGA-BRCA&0.869 (0.797-0.929)&\underline{0.879 (0.810-0.932)}&\underline{0.946 (0.894-0.987)}\\
CONCH &TCGA-BRCA&0.835 (0.750-0.905)&0.875 (0.807-0.934)&0.944 (0.902-0.979)\\
PLIP &TCGA-BRCA&0.823 (0.747-0.897)&0.820 (0.750-0.888)&0.893 (0.824-0.950)\\
 CHIEF
 &TCGA-BRCA& 0.790 (0.717-0.866)& 0.829 (0.756-0.896)&0.899 (0.823-0.960)\\
 Prov-Gigapath
 &TCGA-BRCA& \pmb{0.884 (0.821-0.940)}& 0.877 (0.813-0.931)&0.942 (0.884-0.983)\\
GPFM &TCGA-BRCA&\underline{0.881 (0.813-0.947)}&\pmb{0.907 (0.850-0.956)}&\pmb{0.950 (0.898-0.990)}\\
\hline
 ResNet50 
& Center-3-LD*& 0.441 (0.394-0.480)& 0.441 (0.406-0.472)&0.562 (0.387-0.737)\\
 Phikon 
& Center-3-LD*& \underline{0.824 (0.613-1.000)}& \pmb{0.849 (0.597-1.000)}&\pmb{0.915 (0.726-1.000)}\\
 Ctranspath 
& Center-3-LD*& 0.814 (0.606-0.991)& 0.814 (0.578-0.957)&0.814 (0.443-1.000)\\
 UNI 
& Center-3-LD*& 0.750 (0.500-1.000)& 0.819 (0.491-1.000)&0.874 (0.616-1.000)\\
 CONCH 
& Center-3-LD*& 0.500 (0.500-0.500)& 0.472 (0.447-0.491)&0.500 (0.500-0.500)\\
 PLIP 
& Center-3-LD*& 0.637 (0.412-0.827)& 0.502 (0.374-0.635)&0.614 (0.321-0.893)\\
 CHIEF
& Center-3-LD*& 0.500 (0.500-0.500)& 0.472 (0.447-0.491)&0.811 (0.451-1.000)\\
  
Prov-Gigapath
& Center-3-LD*& 0.652 (0.404-0.898)& 0.472 (0.441-0.736)&0.784 (0.542-1.000)\\
  
GPFM& Center-3-LD*& \pmb{0.887 (0.686-0.991)}& \underline{0.837 (0.648-0.966)}&\underline{0.905 (0.694-1.000)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &BRACS&0.568 (0.515-0.615)&0.522 (0.463-0.571)&0.835 (0.776-0.892)\\
Phikon &BRACS&0.707 (0.621-0.797)&0.701 (0.602-0.800)&0.898 (0.852-0.942)\\
Ctranspath &BRACS&0.674 (0.592-0.757)&0.664 (0.559-0.754)&0.908 (0.871-0.946)\\
UNI &BRACS&\underline{0.746 (0.660-0.840)}&\underline{0.738 (0.640-0.824)}&0.913 (0.865-0.956)\\
CONCH &BRACS&0.677 (0.606-0.752)&0.668 (0.575-0.771)&0.923 (0.883-0.958)\\
PLIP &BRACS&0.679 (0.596-0.773)&0.676 (0.579-0.782)&0.866 (0.805-0.917)\\
 CHIEF &BRACS& 0.717 (0.635-0.804)& 0.723 (0.617-0.814)&0.922 (0.879-0.958)\\
 Prov-Gigapath &BRACS& 0.720 (0.620-0.810)& 0.715 (0.613-0.802)&\underline{0.927 (0.885-0.961)}\\
GPFM &BRACS&\pmb{0.749 (0.660-0.834)}&\pmb{0.758 (0.658-0.841)}&\pmb{0.936 (0.896-0.965)}\\
\hline
 ResNet50
 &Center-3-BRCA*& 0.618 (0.563-0.669)& 0.521 (0.472-0.564)&0.624 (0.555-0.688)\\
 Phikon
 &Center-3-BRCA*& \underline{0.636 (0.584-0.691)}& 0.539 (0.493-0.589)&0.659 (0.607-0.713)\\
 Ctranspath
 &Center-3-BRCA*& 0.583 (0.521-0.645)& 0.543 (0.493-0.596)&0.670 (0.617-0.720)\\
 UNI
 &Center-3-BRCA*& 0.556 (0.493-0.616)& 0.504 (0.454-0.552)&0.614 (0.559-0.666)\\
 CONCH
 &Center-3-BRCA*& 0.479 (0.450-0.503)& 0.178 (0.146-0.208)&0.500 (0.498-0.501)\\
 PLIP
 &Center-3-BRCA*& 0.578 (0.522-0.634)& \underline{0.566 (0.514-0.618)}&\underline{0.681 (0.627-0.736)}\\
 CHIEF
 &Center-3-BRCA*& 0.568 (0.506-0.624)& 0.546 (0.495-0.597)&0.670 (0.615-0.723)\\
 Prov-Gigapath
 &Center-3-BRCA*& 0.587 (0.530-0.642)& \pmb{0.574 (0.521-0.629)}&0.678 (0.625-0.732)\\
 GPFM &Center-3-BRCA*& \pmb{0.675 (0.625-0.720)}& 0.543 (0.490-0.594)&\pmb{0.694 (0.641-0.747)}\\
\hline

\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.309 (0.266-0.357)&0.250 (0.181-0.320)&0.772 (0.719-0.818)\\
Phikon&0.363 (0.322-0.406)&0.293 (0.251-0.332)&0.818 (0.768-0.866)\\
Ctranspath&\pmb{0.530 (0.450-0.626)}&\pmb{0.520 (0.407-0.615)}&\underline{0.857 (0.811-0.896)}\\
UNI&0.433 (0.356-0.511)&0.411 (0.325-0.490)&0.855 (0.811-0.893)\\
CONCH&0.424 (0.352-0.505)&0.367 (0.287-0.439)&0.841 (0.797-0.884)\\
PLIP&0.420 (0.342-0.511)&0.414 (0.324-0.493)&0.814 (0.763-0.864)\\
 CHIEF& 0.445 (0.357-0.541)& \underline{0.445 (0.332-0.547)}&0.854 (0.810-0.897)\\
 Prov-Gigapath& \underline{0.463 (0.380-0.549)}& 0.433 (0.346-0.505)&0.808 (0.753-0.861)\\
GPFM&0.437 (0.360-0.514)&0.408 (0.326-0.493)&\pmb{0.871 (0.829-0.904)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.531 (0.510-0.552)&0.531 (0.508-0.553)&0.884 (0.875-0.892)\\
Phikon&\underline{0.731 (0.709-0.750)}&\underline{0.735 (0.715-0.755)}&0.943 (0.936-0.949)\\
Ctranspath&0.649 (0.627-0.670)&0.651 (0.629-0.671)&0.925 (0.918-0.932)\\
UNI&0.728 (0.707-0.749)&0.734 (0.712-0.753)&\underline{0.944 (0.937-0.950)}\\
CONCH&0.656 (0.635-0.678)&0.657 (0.637-0.679)&0.921 (0.914-0.929)\\
PLIP&0.607 (0.583-0.628)&0.612 (0.591-0.635)&0.903 (0.894-0.911)\\
 CHIEF
& 0.665 (0.643-0.688)& 0.667 (0.643-0.689)&0.927 (0.920-0.934)\\
 Prov-Gigapath
& 0.674 (0.653-0.697)& 0.676 (0.653-0.699)&0.926 (0.918-0.933)\\
GPFM&\pmb{0.740 (0.720-0.760)}&\pmb{0.742 (0.722-0.762)}&\pmb{0.948 (0.941-0.954)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC \\
 \hline
ResNet50& 0.675 (0.549-0.708)& 0.609 (0.493-0.714) & 0.742 (0.629-0.842)\\
Phikon& \underline{0.783 (0.704-0.874)}& \underline{0.782 (0.687-0.867)}& \underline{0.841 (0.754-0.918)}\\
Ctranspath&0.711 (0.621-0.810) & 0.710 (0.601-0.806)& 0.770 (0.660-0.867)\\
UNI& 0.639 (0.553-0.749)& 0.638 (0.530-0.746)& 0.766 (0.667-0.867)\\
CONCH& 0.735 (0.618-0.820)& 0.730 (0.629-0.818)& 0.836 (0.734-0.911)\\
PLIP& 0.759 (0.643-0.818)& 0.739 (0.629-0.832)& 0.821 (0.721-0.905)\\
 CHIEF& 0.683 (0.586-0.773)& 0.682 (0.570-0.783)&0.736 (0.622-0.844)\\
 Prov-Gigapath& 0.627 (0.537-0.730)& 0.616 (0.505-0.731)&0.804 (0.700-0.894)\\
GPFM& \pmb{0.795 (0.707-0.878)}& \pmb{0.794 (0.694-0.878)}& \pmb{0.855 (0.767-0.931)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-GBMLGG&0.842 (0.781-0.900)&0.849 (0.788-0.904)&0.937 (0.895-0.969)\\
Phikon &TCGA-GBMLGG&0.885 (0.828-0.938)& 0.900 (0.846-0.947)&0.972 (0.946-0.992)\\
Ctranspath &TCGA-GBMLGG&0.860 (0.804-0.911)&0.838 (0.774-0.896)&0.958 (0.920-0.986)\\
UNI &TCGA-GBMLGG&0.917 (0.867-0.957)&0.906 (0.853-0.951)&\underline{0.976 (0.954-0.993)}\\
CONCH &TCGA-GBMLGG&0.856 (0.795-0.915)&0.869 (0.808-0.921)&0.946 (0.894-0.981)\\
PLIP &TCGA-GBMLGG&0.888 (0.829-0.938)&0.889 (0.834-0.939)&0.946 (0.904-0.979)\\
CHIEF&TCGA-GBMLGG& 0.886 (0.833-0.935)& 0.883 (0.826-0.936)&0.944 (0.904-0.977)\\
Prov-Gigapath &TCGA-GBMLGG& \underline{0.928 (0.884-0.963)}& \underline{0.920 (0.870-0.963)}&\pmb{0.986 (0.970-0.997)}\\
GPFM &TCGA-GBMLGG&\pmb{0.936 (0.891-0.974)}&\pmb{0.934 (0.888-0.971)}&\pmb{0.986 (0.971-0.996)}\\
\hline
ResNet50 & EBRAINS*& 0.531 (0.517-0.547)& 0.455 (0.428-0.485)&0.708 (0.672-0.744)\\
Phikon & EBRAINS*& 0.749 (0.724-0.771)& 0.697 (0.667-0.726)&0.920 (0.899-0.938)\\
Ctranspath & EBRAINS*& 0.854 (0.829-0.877)& 0.851 (0.826-0.875)&0.923 (0.904-0.940)\\
UNI & EBRAINS*& \pmb{0.882 (0.860-0.905)}& \pmb{0.875 (0.851-0.896)}&0.939 (0.922-0.955)\\
CONCH & EBRAINS*& 0.795 (0.772-0.820)& 0.758 (0.726-0.786)&0.924 (0.904-0.941)\\
PLIP & EBRAINS*& 0.800 (0.777-0.823)& 0.765 (0.738-0.792)&0.908 (0.886-0.929)\\
CHIEF& EBRAINS*& 0.810 (0.784-0.835)& 0.779 (0.750-0.805)&0.915 (0.895-0.933)\\
Prov-Gigapath& EBRAINS*& 0.838 (0.815-0.861)& 0.811 (0.785-0.839)&\underline{0.941 (0.924-0.957)}\\
 GPFM& EBRAINS*& \underline{0.875 (0.852-0.896)}& \underline{0.863 (0.838-0.886)}&\pmb{0.943 (0.927-0.957)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &UBC-OCEAN&0.487 (0.417-0.557)&0.480 (0.385-0.563)&0.903 (0.866-0.936)\\
Phikon &UBC-OCEAN&0.731 (0.654-0.820)&0.751 (0.654-0.828)&0.970 (0.947-0.988)\\
Ctranspath &UBC-OCEAN&\underline{0.830 (0.744-0.906)}&\underline{0.820 (0.727-0.891)}&0.973 (0.956-0.989)\\
UNI &UBC-OCEAN&0.737 (0.661-0.814)&0.740 (0.634-0.826)&\underline{0.975 (0.956-0.990)}\\
CONCH &UBC-OCEAN&\pmb{0.841 (0.748-0.918)}&\pmb{0.830 (0.728-0.905)}&0.972 (0.952-0.989)\\
PLIP &UBC-OCEAN&0.670 (0.596-0.748)&0.665 (0.572-0.754)&0.944 (0.912-0.972)\\
 CHIEF &UBC-OCEAN& 0.782 (0.684-0.875)& 0.801 (0.689-0.882)&0.971 (0.949-0.988)\\
 Prov-Gigapath &UBC-OCEAN& 0.764 (0.671-0.857)& 0.788 (0.690-0.869)&0.951 (0.915-0.981)\\
GPFM &UBC-OCEAN&0.809 (0.717-0.888)&0.810 (0.701-0.888)&\pmb{0.984 (0.969-0.994)}\\
\hline
 ResNet50 
& Center-3-Ovary*& 0.259 (0.225-0.295)& 0.212 (0.179-0.252)&0.637 (0.603-0.674)\\
 Phikon 
& Center-3-Ovary*& 0.250 (0.215-0.285)& 0.215 (0.178-0.252)&0.684 (0.657-0.709)\\
 Ctranspath 
& Center-3-Ovary*& 0.239 (0.206-0.275)& 0.242 (0.204-0.280)&0.584 (0.557-0.612)\\
 UNI 
& Center-3-Ovary*& 0.267 (0.232-0.306)& 0.300 (0.260-0.342)&\underline{0.685 (0.654-0.715)}\\
 CONCH 
& Center-3-Ovary*& 0.279 (0.233-0.328)& \pmb{0.323 (0.263-0.376)}&0.593 (0.565-0.624)\\
 PLIP 
& Center-3-Ovary*& \pmb{0.351 (0.302-0.404)}& \underline{0.320 (0.278-0.357)}&0.627 (0.592-0.659)\\
 CHIEF 
& Center-3-Ovary*& 0.299 (0.257-0.341)& 0.248 (0.209-0.292)&0.673 (0.643-0.703)\\
 Prov-Gigapath 
& Center-3-Ovary*& \underline{0.338 (0.294-0.380)}& 0.311 (0.270-0.350)&0.660 (0.626-0.692)\\
 GPFM & Center-3-Ovary*& 0.276 (0.237-0.320)& 0.308 (0.275-0.342)&\pmb{0.687 (0.661-0.712)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-GBMLGG&0.736 (0.651-0.818)&0.732 (0.640-0.811)&0.954 (0.933-0.972)\\
Phikon &TCGA-GBMLGG&0.790 (0.706-0.865)&0.803 (0.715-0.871)&0.976 (0.959-0.990)\\
Ctranspath &TCGA-GBMLGG&0.729 (0.643-0.814)
&0.740 (0.635-0.818)&0.963 (0.938-0.983)\\
UNI &TCGA-GBMLGG&0.795 (0.708-0.880)
&\underline{0.823 (0.738-0.895)}&\underline{0.981 (0.967-0.993)}\\
CONCH &TCGA-GBMLGG&\underline{0.813 (0.723-0.886)}&0.815 (0.726-0.889)
&0.978 (0.963-0.990)\\
PLIP &TCGA-GBMLGG&0.791 (0.707-0.871)&0.806 (0.716-0.873)&0.963 (0.930-0.988)\\
CHIEF & TCGA-GBMLGG& 0.711 (0.620-0.798)& 0.718 (0.627-0.798)&0.951 (0.905-0.982)\\
Prov-Gigapath & TCGA-GBMLGG& \pmb{0.816 (0.727-0.901)}& \pmb{0.825 (0.738-0.895)}&\underline{0.981 (0.967-0.993)}\\
GPFM &TCGA-GBMLGG&0.782 (0.693-0.867)&0.804 (0.706-0.882)&\pmb{0.987 (0.976-0.995)}\\
\hline
ResNet50 & EBRAINS*& 0.333 (0.333-0.333)& 0.289 (0.282-0.295)&0.554 (0.506-0.600)\\
Phikon & EBRAINS*& 0.784 (0.743-0.827)& \underline{0.726 (0.690-0.763)}&0.909 (0.887-0.929)\\
Ctranspath & EBRAINS*& 0.758 (0.718-0.795)& 0.622 (0.585-0.658)&0.865 (0.836-0.890)\\
UNI & EBRAINS*& \underline{0.806 (0.764-0.847)}& \pmb{0.767 (0.727-0.804)}&\underline{0.921 (0.900-0.941)}\\
CONCH & EBRAINS*& 0.764 (0.729-0.801)& 0.642 (0.608-0.675)&0.888 (0.864-0.910)\\
PLIP & EBRAINS*& 0.687 (0.643-0.732)& 0.682 (0.634-0.724)&0.868 (0.842-0.893)\\
CHIEF & EBRAINS*& 0.755 (0.718-0.794)& 0.656 (0.617-0.694)&0.885 (0.860-0.908)\\
Prov-Gigapath & EBRAINS*& 0.776 (0.736-0.814)& 0.691 (0.654-0.727)&0.908 (0.888-0.926)\\
 GPFM & EBRAINS*& \pmb{0.809 (0.770-0.846)}& 0.713 (0.678-0.746)&\pmb{0.926 (0.906-0.946)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &IMP-CRS&0.922 (0.902-0.941)&0.922 (0.904-0.939)&0.986 (0.981-0.991)\\
Phikon &IMP-CRS&\pmb{0.946 (0.931-0.960)}&\pmb{0.952 (0.938-0.964)}&\underline{0.994 (0.990-0.996)}\\
Ctranspath &IMP-CRS&0.941 (0.925-0.957)&\underline{0.947 (0.933-0.960)}&0.992 (0.989-0.995)\\
UNI &IMP-CRS&0.922 (0.902-0.941)&0.938 (0.923-0.953)&\underline{0.994 (0.991-0.996)}\\
CONCH &IMP-CRS&0.933 (0.915-0.951)&0.943 (0.928-0.958)&0.993 (0.990-0.996)\\
PLIP &IMP-CRS&0.899 (0.878-0.920)&0.915 (0.895-0.934)&0.987 (0.982-0.992)\\
CHIEF & IMP-CRS& 0.942 (0.925-0.957)& 0.945 (0.931-0.958)&0.992 (0.989-0.995)\\
Prov-Gigapath & IMP-CRS& \underline{0.944 (0.930-0.957)}& 0.934 (0.918-0.948)&0.993 (0.990-0.996)\\
GPFM &IMP-CRS&0.916 (0.895-0.934)&0.932 (0.914-0.947)&\pmb{0.995 (0.992-0.997)}\\
\hline
ResNet50 & Center-3-Colon-WSI*& 0.584 (0.541-0.629)& 0.563 (0.504-0.621)&0.874 (0.846-0.901)\\
Phikon & Center-3-Colon-WSI*& 0.869 (0.832-0.909)& 0.879 (0.842-0.914)&0.961 (0.941-0.980)\\
Ctranspath & Center-3-Colon-WSI*& 0.827 (0.784-0.865)& 0.839 (0.797-0.876)&0.955 (0.935-0.972)\\
UNI & Center-3-Colon-WSI*& \underline{0.917 (0.884-0.948)}& \underline{0.921 (0.890-0.951)}&0.979 (0.965-0.991)\\
CONCH & Center-3-Colon-WSI*& 0.899 (0.858-0.935)& 0.909 (0.873-0.940)&\underline{0.983 (0.970-0.994)}\\
PLIP & Center-3-Colon-WSI*& 0.776 (0.734-0.816)& 0.788 (0.739-0.837)&0.969 (0.953-0.983)\\
CHIEF & Center-3-Colon-WSI*& 0.835 (0.793-0.875)& 0.848 (0.802-0.886)&0.967 (0.953-0.980)\\
 Prov-Gigapath & Center-3-Colon-WSI*& 0.900 (0.865-0.930)& 0.904 (0.868-0.934)&0.971 (0.954-0.986)\\
 GPFM & Center-3-Colon-WSI*& \pmb{0.925 (0.895-0.957)}& \pmb{0.937 (0.908-0.965)}&\pmb{0.984 (0.972-0.993)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Task& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &PSP&0.555 (0.492-0.615)&0.519 (0.451-0.575)&0.844 (0.796-0.891)\\
Phikon & PSP& \underline{0.727 (0.648-0.800)}& 0.713 (0.640-0.784)&0.902 (0.858-0.951)\\
Ctranspath & PSP& 0.674 (0.612-0.738)& 0.655 (0.586-0.733)&0.859 (0.806-0.902)\\
UNI & PSP& 0.722 (0.664-0.783)& \underline{0.725 (0.654-0.797)}&0.906 (0.867-0.942)\\
CONCH & PSP& 0.698 (0.626-0.767)& 0.696 (0.605-0.775)&0.905 (0.858-0.947)\\
PLIP & PSP& 0.672 (0.605-0.741)& 0.673 (0.592-0.757)&0.884 (0.839-0.925)\\
CHIEF & PSP& 0.632 (0.553-0.717)& 0.659 (0.570-0.744)&0.861 (0.805-0.911)\\
Prov-Gigapath & PSP& 0.667 (0.620-0.712)& 0.634 (0.582-0.676)&\underline{0.910 (0.869-0.947)}\\
GPFM & PSP& \pmb{0.754 (0.704-0.810)}& \pmb{0.736 (0.664-0.805)}&\pmb{0.920 (0.884-0.956)}\\
 \hline
ResNet50 & T Stage& 0.473 (0.381-0.564)& \underline{0.487 (0.386-0.578)}&0.752 (0.689-0.812)\\
 Phikon& T Stage& 0.452 (0.362-0.544)& 0.456 (0.366-0.541)&0.760 (0.705-0.814)\\
Ctranspath & T Stage& 0.405 (0.321-0.491)& 0.402 (0.314-0.484)&0.746 (0.691-0.797)\\
 UNI & T Stage& 0.453 (0.381-0.540)& 0.424 (0.329-0.516)&\underline{0.764 (0.709-0.819)}\\
CONCH & T Stage& 0.418 (0.327-0.502)& 0.393 (0.311-0.466)&0.761 (0.709-0.813)\\
PLIP & T Stage& 0.438 (0.342-0.527)& 0.418 (0.325-0.501)&0.718 (0.659-0.771)\\
CHIEF & T Stage& 0.433 (0.362-0.502)& 0.415 (0.331-0.493)&0.745 (0.689-0.795)\\
Prov-Gigapath & T Stage& \underline{0.487 (0.395-0.575)}& 0.453 (0.362-0.544)&0.750 (0.687-0.807)\\
GPFM & T Stage& \pmb{0.513 (0.425-0.607)}& \pmb{0.515 (0.409-0.602)}&\pmb{0.780 (0.730-0.832)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &TCGA-STAD&0.320 (0.282-0.358)&0.227 (0.175-0.291)&0.751 (0.661-0.832)\\
Phikon & TCGA-STAD& 0.557 (0.449-0.666)& 0.572 (0.443-0.688)&0.830 (0.748-0.908)\\
Ctranspath & TCGA-STAD& 0.373 (0.316-0.437)& 0.311 (0.226-0.390)&0.791 (0.717-0.861)\\
UNI & TCGA-STAD& 0.575 (0.461-0.693)& 0.594 (0.469-0.706)&0.820 (0.738-0.892)\\
CONCH & TCGA-STAD& 0.614 (0.501-0.715)& 0.619 (0.500-0.720)&\underline{0.843 (0.770-0.908)}\\
PLIP & TCGA-STAD& \underline{0.641 (0.521-0.750)}& \underline{0.635 (0.521-0.739)}&0.831 (0.749-0.901)\\
CHIEF & TCGA-STAD& 0.595 (0.475-0.711)& 0.596 (0.473-0.703)&0.819 (0.745-0.889)\\
Prov-Gigapath & TCGA-STAD& 0.534 (0.432-0.633)& 0.512 (0.396-0.619)&0.791 (0.707-0.873)\\
GPFM & TCGA-STAD& \pmb{0.702 (0.582-0.803)}& \pmb{0.696 (0.578-0.800)}&\pmb{0.873 (0.802-0.931)}\\
 \hline
ResNet50 & Center-4*& 0.333 (0.333-0.333)& 0.147 (0.127-0.166)&0.620 (0.573-0.664)\\
Phikon& Center-4*& 0.333 (0.333-0.333)& 0.147 (0.127-0.166)&0.723 (0.683-0.762)\\
Ctranspath & Center-4*& 0.333 (0.333-0.333)& 0.147 (0.127-0.166)&0.660 (0.618-0.700)\\
UNI & Center-4*& 0.340 (0.333-0.349)& 0.161 (0.136-0.185)&0.719 (0.683-0.756)\\
 CONCH& Center-4*& 0.477 (0.443-0.510)& 0.391 (0.347-0.438)&\pmb{0.749 (0.711-0.787)}\\
 PLIP& Center-4*& \underline{0.487 (0.454-0.518)}& \underline{0.395 (0.354-0.437)}&\underline{0.729 (0.688-0.768)}\\
 CHIEF& Center-4*& 0.399 (0.377-0.421)& 0.265 (0.226-0.305)&0.722 (0.686-0.756)\\
Prov-Gigapath& Center-4*& 0.347 (0.338-0.359)& 0.176 (0.148-0.207)&0.717 (0.684-0.747)\\
GPFM& Center-4*& \pmb{0.550 (0.520-0.579)}& \pmb{0.450 (0.417-0.486)}&\underline{0.729 (0.692-0.768)}\\
 \hline
 ResNet50 & Center-5*& 0.333 (0.333-0.333)& 0.120 (0.086-0.147)&0.623 (0.555-0.690)\\
 Phikon& Center-5*& 0.333 (0.333-0.333)& 0.120 (0.086-0.150)&0.740 (0.687-0.793)\\
Ctranspath & Center-5*& 0.333 (0.333-0.333)& 0.120 (0.090-0.150)&0.702 (0.634-0.764)\\
 UNI& Center-5*& 0.333 (0.333-0.333)& 0.120 (0.090-0.150)&0.739 (0.689-0.790)\\
CONCH & Center-5*& \underline{0.390 (0.363-0.417)}& \underline{0.226 (0.170-0.284)}&\underline{0.754 (0.702-0.812)}\\
 PLIP & Center-5*& 0.368 (0.347-0.392)& 0.189 (0.136-0.240)&0.747 (0.696-0.798)\\
CHIEF & Center-5*& 0.342 (0.333-0.357)& 0.138 (0.100-0.178)&0.745 (0.688-0.797)\\
Prov-Gigapath & Center-5*& 0.333 (0.333-0.333)& 0.120 (0.086-0.150)&0.743 (0.703-0.785)\\
GPFM & Center-5*& \pmb{0.481 (0.442-0.518)}& \pmb{0.349 (0.294-0.405)}&\pmb{0.791 (0.733-0.846)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &Center-1-GC&0.600 (0.492-0.710)&0.594 (0.486-0.707)&0.625 (0.490-0.754)\\
Phikon & Center-1-GC& 0.700 (0.603-0.795)& 0.697 (0.589-0.799)&0.760 (0.653-0.862)\\
Ctranspath & Center-1-GC& 0.725 (0.628-0.816)& 0.721 (0.612-0.807)&\underline{0.798 (0.693-0.889)}\\
UNI & Center-1-GC& \pmb{0.750 (0.647-0.844)}& \pmb{0.749 (0.644-0.837)}&0.787 (0.680-0.881)\\
CONCH & Center-1-GC& 0.675 (0.580-0.768)& 0.665 (0.559-0.770)&0.764 (0.664-0.866)\\
PLIP & Center-1-GC& 0.675 (0.582-0.768)& 0.665 (0.557-0.762)&0.756 (0.640-0.859)\\
CHIEF & Center-1-GC& 0.637 (0.530-0.740)& 0.636 (0.525-0.735)&0.712 (0.589-0.813)\\
 Prov-Gigapath & Center-1-GC& 0.650 (0.554-0.747)& 0.639 (0.531-0.745)&0.765 (0.661-0.862)\\
GPFM & Center-1-GC& \underline{0.737 (0.655-0.814)}& \underline{0.725 (0.612-0.813)}&\pmb{0.806 (0.707-0.892)}\\
 \hline
ResNet50 & Center-4*& 0.554 (0.519-0.589)& 0.420 (0.368-0.472)&0.612 (0.548-0.677)\\
Phikon& Center-4*& \pmb{0.637 (0.588-0.684)}& \underline{0.592 (0.535-0.643)}&\underline{0.734 (0.673-0.786)}\\
Ctranspath & Center-4*& 0.620 (0.568-0.669)& 0.576 (0.523-0.623)&0.684 (0.625-0.739)\\
UNI & Center-4*& \underline{0.636 (0.600-0.674)}& 0.543 (0.488-0.597)&0.717 (0.658-0.773)\\
CONCH& Center-4*& 0.618 (0.565-0.670)& \pmb{0.602 (0.549-0.653)}&0.668 (0.612-0.731)\\
 PLIP& Center-4*& 0.545 (0.519-0.572)& 0.392 (0.341-0.447)&0.639 (0.571-0.700)\\
CHIEF& Center-4*& 0.577 (0.541-0.612)& 0.458 (0.404-0.509)&0.625 (0.564-0.683)\\
Prov-Gigapath& Center-4*& 0.612 (0.562-0.660)& 0.586 (0.531-0.639)&0.674 (0.616-0.729)\\
GPFM& Center-4*& 0.617 (0.582-0.652)& 0.517 (0.463-0.573)&\pmb{0.736 (0.680-0.785)}\\
 \hline
 ResNet50 & Center-5*& 0.548 (0.504-0.592)& 0.507 (0.445-0.572)&0.604 (0.527-0.682)\\
Phikon& Center-5*& \pmb{0.677 (0.612-0.740)}& 0.678 (0.610-0.742)
&\pmb{0.733 (0.664-0.801)}\\
Ctranspath & Center-5*& 0.659 (0.606-0.714)& 0.659 (0.589-0.723)&\underline{0.727 (0.657-0.796)}\\
 UNI& Center-5*& \underline{0.674 (0.615-0.734)}& \underline{0.679 (0.614-0.740)}&0.722 (0.649-0.797)\\
CONCH & Center-5*& 0.640 (0.577-0.705)& 0.635 (0.567-0.694)&0.691 (0.611-0.766)\\
 PLIP & Center-5*& 0.599 (0.550-0.651)& 0.579 (0.513-0.645)&0.678 (0.606-0.746)\\
CHIEF & Center-5*& 0.599 (0.555-0.647)& 0.579 (0.510-0.643)&0.693 (0.621-0.761)\\
Prov-Gigapath & Center-5*& 0.633 (0.573-0.690)& 0.634 (0.566-0.697)&0.668 (0.590-0.739)\\
GPFM & Center-5*& \pmb{0.677 (0.627-0.732)}& \pmb{0.682 (0.610-0.743)}&\underline{0.727 (0.654-0.792)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
 ResNet50 &Center-1-GC&0.516 (0.467-0.578)&0.453 (0.365-0.561)&0.870 (0.781-0.946)\\
Phikon & Center-1-GC& 0.887 (0.812-0.947)& 0.868 (0.782-0.937)&0.960 (0.909-0.995)\\
Ctranspath & Center-1-GC& \underline{0.915 (0.853-0.971)}& 0.895 (0.821-0.958)&0.949 (0.893-0.990)\\
UNI & Center-1-GC& 0.900 (0.823-0.963)& 0.903 (0.832-0.963)&0.963 (0.916-0.995)\\
CONCH & Center-1-GC& 0.907 (0.840-0.963)& 0.893 (0.813-0.959)&\underline{0.979 (0.947-0.999)}\\
PLIP & Center-1-GC& 0.824 (0.739-0.907)& 0.813 (0.716-0.899)&0.904 (0.830-0.964)\\
CHIEF & Center-1-GC& 0.872 (0.782-0.953)& 0.875 (0.788-0.947)&0.938 (0.877-0.983)\\
Prov-Gigapath & Center-1-GC& \pmb{0.964 (0.907-1.000)}& \pmb{0.972 (0.926-1.000)}&\pmb{0.996 (0.986-1.000)}\\
GPFM & Center-1-GC& 0.909 (0.830-0.972)& \underline{0.916 (0.847-0.974)}&0.966 (0.912-1.000)\\
 \hline
ResNet50 & Center-4*& 0.535 (0.511-0.557)& 0.347 (0.299-0.393)&0.608 (0.545-0.667)\\
Phikon& Center-4*& 0.664 (0.627-0.706)& 0.581 (0.527-0.629)&0.743 (0.690-0.795)\\
Ctranspath & Center-4*& 0.655 (0.603-0.702)& \underline{0.608 (0.557-0.660)}&0.751 (0.698-0.802)\\
UNI & Center-4*& 0.656 (0.617-0.695)& 0.563 (0.505-0.617)&\underline{0.763 (0.708-0.811)}\\
 CONCH& Center-4*& \underline{0.676 (0.634-0.721)}& \pmb{0.611 (0.555-0.668)}&0.761 (0.711-0.810)\\
 PLIP& Center-4*& 0.570 (0.538-0.605)& 0.433 (0.382-0.485)&0.712 (0.652-0.764)\\
CHIEF& Center-4*& 0.635 (0.600-0.674)& 0.535 (0.482-0.593)&0.751 (0.698-0.803)\\
Prov-Gigapath& Center-4*& \pmb{0.680 (0.636-0.723)}& \pmb{0.611 (0.551-0.658)}&0.758 (0.705-0.807)\\
GPFM& Center-4*& 0.652 (0.616-0.691)& 0.560 (0.507-0.614)&\pmb{0.768 (0.716-0.819)}\\
 \hline
 ResNet50 & Center-5*& 0.536 (0.503-0.574)& 0.486 (0.426-0.553)&0.669 (0.596-0.737)\\
Phikon& Center-5*& 0.742 (0.681-0.802)& 0.748 (0.687-0.806)&\underline{0.844 (0.787-0.898)}\\
Ctranspath & Center-5*& 0.730 (0.669-0.793)& 0.726 (0.662-0.783)&0.816 (0.755-0.869)\\
UNI& Center-5*& 0.758 (0.695-0.814)& 0.764 (0.701-0.820)&0.840 (0.783-0.891)\\
CONCH& Center-5*& 0.742 (0.689-0.797)& 0.696 (0.636-0.754)&0.840 (0.781-0.889)\\
PLIP & Center-5*& 0.622 (0.573-0.673)& 0.621 (0.550-0.694)&0.779 (0.706-0.835)\\
CHIEF & Center-5*& \pmb{0.787 (0.728-0.847)}& \pmb{0.797 (0.736-0.851)}&0.842 (0.787-0.896)\\
Prov-Gigapath & Center-5*& 0.735 (0.676-0.795)& 0.744 (0.684-0.804)&0.819 (0.755-0.878)\\
GPFM & Center-5*& \underline{0.775 (0.713-0.835)}& \underline{0.778 (0.714-0.830)}&\pmb{0.846 (0.791-0.897)}\\
 \hline
\end{tabular}
\begin{tabular}{ll}
    \hline
    Models&C-Index \\
    \hline
 ResNet50& 0.619±0.080\\
 Phikon& 0.636±0.088\\
 Ctranspath& 0.631±0.071\\
 UNI& \underline{0.643±0.079}\\
 CONCH& 0.637±0.077\\
 PLIP& 0.623±0.073\\
 CHIEF &   0.638±0.070\\
 Prov-Gigapath &  0.642±0.072\\
 GPFM& \pmb{0.665±0.071}\\
 \hline
\end{tabular}
\begin{tabular}{l l l l l}     
\hline
& \textbf{TCGA-BRCA}& \textbf{TCGA-BLCA}& \textbf{TCGA-KIRC} &\textbf{TCGA-KIRP}\\
\hline
ResNet50 &0.569 (0.451-0.699)& 0.576 (0.450-0.677) & 0.731 (0.642-0.820)& 0.784 (0.472-0.966)\\
Phikon & \underline{0.730 (0.631-0.820)} &\pmb{0.664 (0.548-0.763)} &\underline{0.764 (0.673-0.848)} & 0.697 (0.385-0.923)\\
Ctranspath &0.658 (0.535-0.776)&0.550 (0.416-0.680)&0.726 (0.628-0.813)&0.788 (0.595-0.979)\\
UNI &0.613 (0.446-0.757)&0.564 (0.449-0.680)&0.755 (0.646-0.851)&\pmb{0.863 (0.659-1.000)}\\
CONCH &0.666 (0.538-0.795)&0.620 (0.519-0.720)&0.760 (0.675-0.835)&0.743 (0.462-0.919)\\
PLIP &0.601 (0.471-0.739)&0.555 (0.446-0.664)&0.739 (0.622-0.827)&0.784 (0.574-0.959)\\
CHIEF &0.632 (0.483-0.763) &0.601 (0.486-0.711) &0.717 (0.615-0.816) &0.793 (0.559-0.965)\\
Prov-Gigapath & 0.655 (0.514-0.798) & 0.627 (0.501-0.739) &0.733 (0.639-0.824) &0.772 (0.468-0.959)\\
GPFM & \pmb{0.739 (0.643-0.837)} & \underline{0.633 (0.523-0.732)} &\pmb{0.774 (0.694-0.854)} &\underline{0.797 (0.531-0.991)}\\
\hline
\end{tabular}
\begin{tabular}{l l l ll}     
\hline
& \textbf{TCGA-STAD}
&\textbf{TCGA-CESC} 
&\textbf{TCGA-LUAD}&\textbf{CPTAC-LUAD}\\
\hline
ResNet50& 0.580 (0.459-0.679)&0.703 (0.525-0.872)&0.578 (0.464-0.685)&0.596 (0.521-0.667)\\
Phikon&0.601 (0.505-0.700)&\pmb{0.768 (0.655-0.866)}&\pmb{0.614 (0.498-0.727)}&0.461 (0.384-0.541)\\
Ctranspath&\underline{0.632 (0.540-0.720)}&0.683 (0.507-0.825)&0.552 (0.439-0.664)&0.658 (0.578-0.733)\\
UNI&0.595 (0.481-0.705)&0.683 (0.505-0.841)&\underline{0.605 (0.468-0.728)}&0.605 (0.536-0.684)\\
CONCH&0.624 (0.524-0.726)&0.681 (0.509-0.826)&0.603 (0.474-0.720)&0.615 (0.541-0.691)\\
PLIP&0.573 (0.467-0.667)&0.655 (0.489-0.814)&0.560 (0.433-0.684)&0.623 (0.547-0.702)\\
CHIEF &0.628 (0.516-0.730) &0.672 (0.528-0.810) & 0.588 (0.472-0.705)&\pmb{0.687 (0.611-0.763)}\\
Prov-Gigapath &0.572 (0.462-0.676) &\underline{0.731 (0.610-0.846)} & 0.549 (0.426-0.670)&0.580 (0.494-0.670)\\
GPFM&\pmb{0.636 (0.534-0.733)}&0.683 (0.491-0.849)&0.599 (0.479-0.707)&\underline{0.669 (0.595-0.747)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
& \textbf{TCGA-COADREAD}& \textbf{TCGA-GBM}&\textbf{TCGA-LGG} &\textbf{TCGA-LUSC}
\\
\hline
ResNet50&0.632 (0.496-0.767)&0.533 (0.434-0.629) & 0.723 (0.566-0.860)  &0.573 (0.462-0.692)
\\
Phikon&0.660 (0.534-0.762)&0.534 (0.452-0.613) & 0.710 (0.555-0.850)  &0.575 (0.462-0.677)
\\
Ctranspath&0.656 (0.522-0.784)&0.565 (0.475-0.647) & 0.693 (0.493-0.868)  &0.579 (0.468-0.682)
\\
UNI&0.662 (0.543-0.779)&0.580 (0.498-0.659) &0.687 (0.527-0.830)  &0.572 (0.456-0.693)
\\
CONCH&0.593 (0.434-0.766)&0.559 (0.474-0.651) & \pmb{0.771 (0.635-0.893)} &0.531 (0.412-0.637)
\\
PLIP&0.673 (0.540-0.805)&0.539 (0.447-0.629) & 0.684 (0.538-0.816)  &0.570 (0.476-0.670)
\\
CHIEF &\pmb{0.682 (0.557-0.803)}&0.516 (0.422-0.605) & 0.694 (0.551-0.824) &0.572 (0.462-0.701)
\\
Prov-Gigapath &0.675 (0.537-0.802) &\underline{0.581 (0.496-0.663)} &0.728 (0.599-0.845)  &\pmb{0.599 (0.502-0.696)}
\\
GPFM&\underline{0.678 (0.552-0.788)}&\pmb{0.590 (0.500-0.676)} & \underline{0.731 (0.562-0.872)} &\underline{0.581 (0.458-0.692)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
& \textbf{TCGA-HNSC}&\textbf{HANCOCK}&\textbf{TCGA-SKCM}\\
\hline
ResNet50&0.558 (0.467-0.650)& 0.494 (0.452-0.537)& 0.661 (0.543-0.762)\\
Phikon&0.638 (0.541-0.733)& 0.515 (0.475-0.558)&0.604 (0.491-0.707) \\
Ctranspath&0.584 (0.481-0.690)& 0.528 (0.484-0.572)&0.616 (0.507-0.707) \\
UNI&\pmb{0.663 (0.567-0.751)}& \pmb{0.560 (0.517-0.601)}&0.639 (0.536-0.736) \\
CONCH&0.625 (0.523-0.725)& 0.502 (0.462-0.542)&\pmb{0.669 (0.585-0.749)} \\
PLIP&0.608 (0.519-0.694)& 0.522 (0.481-0.566)& 0.663 (0.567-0.755)\\
CHIEF &0.639 (0.543-0.716) & 0.531 (0.487-0.572)& 0.625 (0.527-0.716)\\
Prov-Gigapath &0.651 (0.564-0.739) & 0.533 (0.491-0.572)& 0.643 (0.528-0.749)\\
GPFM&\underline{0.661 (0.567-0.759)}& \underline{0.535 (0.497-0.579)}& \underline{0.667 (0.547-0.777)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.745±0.160&0.732±0.174&0.906±0.096\\
Phikon&0.820±0.155&0.810±0.162&0.934±0.075\\
Ctranspath&0.797±0.161&0.792±0.165&0.929±0.076\\
UNI&0.851±0.133&0.848±0.137&0.939±0.072\\
CONCH&0.820±0.130&0.818±0.131&0.932±0.077\\
PLIP&0.756±0.150&0.743±0.164&0.899±0.116\\
 CHIEF& 0.790±0.150& 0.785±0.154&0.926±0.082\\
 Prov-Gigapath& \underline{0.856±0.132}& \underline{0.856±0.135}&\underline{0.944±0.065}\\
GPFM&\pmb{0.866±0.136}&\pmb{0.865±0.142}&\pmb{0.946±0.066}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.792 (0.782-0.802)&0.775 (0.765-0.785)&0.983 (0.982-0.985)\\
Phikon&0.867 (0.859-0.875)&0.842 (0.833-0.850)&0.992 (0.991-0.993)\\
Ctranspath&0.853 (0.844-0.861)&0.833 (0.825-0.843)&\pmb{0.995 (0.994-0.996)}\\
UNI&0.879 (0.872-0.886)&0.849 (0.841-0.858)&0.991 (0.990-0.992)\\
CONCH&0.855 (0.847-0.863)&0.824 (0.815-0.833)&0.993 (0.992-0.994)\\
PLIP&0.804 (0.796-0.813)&0.764 (0.755-0.772)&0.990 (0.989-0.992)\\
 CHIEF
& 0.802 (0.795-0.810)& 0.749 (0.741-0.758)&\pmb{0.995 (0.994-0.995)}\\
 Prov-Gigapath
& \pmb{0.940 (0.934-0.947)}& \pmb{0.935 (0.928-0.941)}&\underline{0.994 (0.992-0.995)}\\
GPFM&0.896 (0.888-0.902)&0.872 (0.865-0.881)&\pmb{0.995 (0.994-0.996)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.930 (0.919-0.942)&0.934 (0.925-0.944)&0.993 (0.991-0.995)\\
Phikon&\underline{0.949 (0.936-0.960)}&\underline{0.955 (0.946-0.963)}&\pmb{0.997 (0.996-0.998)}\\
Ctranspath&0.936 (0.923-0.948)&0.938 (0.926-0.946)&0.994 (0.992-0.996)\\
UNI&0.946 (0.932-0.956)&0.950 (0.941-0.959)&\underline{0.996 (0.995-0.997)}\\
CONCH&0.934 (0.920-0.946)&0.939 (0.929-0.949)&0.994 (0.992-0.995)\\
PLIP&0.920 (0.905-0.932)&0.919 (0.909-0.929)&0.992 (0.991-0.994)\\
 CHIEF
& 0.933 (0.921-0.944)& 0.935 (0.924-0.944)&0.994 (0.993-0.995)\\
 Prov-Gigapath
& 0.946 (0.935-0.957)& 0.948 (0.938-0.957)&\pmb{0.997 (0.995-0.997)}\\
GPFM&\pmb{0.953 (0.939-0.962)}&\pmb{0.956 (0.947-0.964)}&\pmb{0.997 (0.994-0.998)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &BACH&0.865 (0.788-0.932)&0.856 (0.776-0.928)&0.977 (0.958-0.992)\\
Phikon &BACH&0.918 (0.845-0.971)&0.915 (0.842-0.965)&0.988 (0.975-0.998)\\
Ctranspath &BACH&0.927 (0.865-0.975)&0.919 (0.861-0.965)&\underline{0.998 (0.993-1.000)}\\
UNI &BACH&\underline{0.960 (0.915-1.000)}&\pmb{0.966 (0.911-1.000)}&\pmb{1.000 (0.999-1.000)}\\
CONCH &BACH&0.934 (0.879-0.981)&0.933 (0.885-0.986)&0.996 (0.988-1.000)\\
PLIP &BACH&0.799 (0.714-0.871)&0.791 (0.698-0.880)&0.959 (0.926-0.981)\\
 CHIEF &BACH& 0.925 (0.865-0.975)& 0.924 (0.859-0.975)&\underline{0.998 (0.993-1.000)}\\
 Prov-Gigapath &BACH& 0.925 (0.866-0.975)& 0.924 (0.859-0.974)&0.995 (0.986-1.000)\\
GPFM &BACH&\pmb{0.963 (0.919-1.000)}&\underline{0.965 (0.915-1.000)}&\underline{0.998 (0.994-1.000)}\\
\hline
ResNet50 &BreakHis&0.937 (0.923-0.950)&0.938 (0.925-0.951)&0.986 (0.981-0.990)\\
Phikon &BreakHis&0.973 (0.964-0.981)&0.973 (0.965-0.982)&\underline{0.997 (0.996-0.998)}\\
Ctranspath &BreakHis&0.962 (0.952-0.972)&0.961 (0.951-0.971)&0.995 (0.992-0.997)\\
UNI &BreakHis&\pmb{0.977 (0.967-0.984)}&\pmb{0.976 (0.968-0.984)}&\pmb{0.998 (0.997-0.999)}\\
CONCH &BreakHis&0.950 (0.935-0.961)&0.952 (0.941-0.963)&0.991 (0.986-0.994)\\
PLIP &BreakHis&0.943 (0.929-0.954)&0.940 (0.927-0.951)&0.989 (0.986-0.993)\\
 CHIEF &BreakHis& 0.961 (0.950-0.972)& 0.961 (0.950-0.971)&0.995 (0.993-0.997)\\
 Prov-Gigapath &BreakHis& \underline{0.974 (0.966-0.983)}& \underline{0.974 (0.965-0.982)}&\pmb{0.998 (0.997-0.999)}\\
GPFM &BreakHis&\underline{0.974 (0.965-0.984)}&\pmb{0.976 (0.968-0.984)}&\pmb{0.998 (0.997-0.999)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
  & Balanced ACC & Weighted F1 & AUC  \\
\hline
 ResNet50 
&  0.397 (0.376-0.417)&  0.384 (0.359-0.406)& 0.830 (0.819-0.840)\\
 Phikon 
& 0.379 (0.358-0.398)&  0.375 (0.356-0.395)&0.838 (0.828-0.847)\\
 Ctranspath 
&  0.310 (0.289-0.331)&  0.302 (0.285-0.324)& 0.836 (0.828-0.844)\\
 UNI 
& \underline{0.462 (0.443-0.486)}& \underline{0.455 (0.433-0.474)}& 0.840 (0.830-0.850)\\
 CONCH 
&  \pmb{0.522 (0.499-0.550)}& \pmb{0.527 (0.501-0.550)}& \pmb{0.865 (0.855-0.875)}\\
 PLIP & 0.437 (0.413-0.458)& 0.418 (0.395-0.441)& 0.823 (0.812-0.834)\\
 CHIEF
& 0.394 (0.373-0.415)& 0.386 (0.362-0.410)&0.830 (0.821-0.838)\\
  
Prov-Gigapath& 0.442 (0.422-0.462)& 0.437 (0.413-0.461)&\underline{0.845 (0.835-0.855)}\\
  
GPFM& 0.444 (0.420-0.463)&  0.433 (0.412-0.456)& 0.844 (0.834-0.851)\\
 \hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.654 (0.646-0.661)&0.587 (0.581-0.592)&0.706 (0.699-0.714)\\
Phikon&0.695 (0.689-0.703)&0.632 (0.626-0.638)&0.772 (0.766-0.779)\\
Ctranspath&0.728 (0.721-0.734)&0.647 (0.641-0.652)&0.802 (0.796-0.808)\\
UNI&0.719 (0.713-0.727)&0.670 (0.664-0.676)&0.797 (0.790-0.803)\\
CONCH&0.734 (0.727-0.741)&0.669 (0.663-0.675)&0.810 (0.804-0.817)\\
PLIP&0.639 (0.633-0.647)&0.589 (0.583-0.595)&0.691 (0.683-0.698)\\
 CHIEF
& 0.717 (0.710-0.724)& 0.648 (0.642-0.653)&0.791 (0.785-0.798)\\
 Prov-Gigapath
& \pmb{0.740 (0.734-0.746)}& \pmb{0.696 (0.689-0.701)}&\pmb{0.836 (0.830-0.842)}\\
GPFM&\underline{0.733 (0.726-0.740)}&\underline{0.672 (0.666-0.678)}&\underline{0.812 (0.805-0.818)}\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.630 (0.625-0.636)&0.640 (0.636-0.646)&0.975 (0.974-0.976)\\
Phikon&\underline{0.924 (0.921-0.928)}&\underline{0.926 (0.923-0.928)}&\pmb{0.999 (0.999-0.999)}\\
Ctranspath&0.785 (0.780-0.790)&0.790 (0.786-0.795)&0.992 (0.991-0.992)\\
UNI&0.885 (0.882-0.889)&0.888 (0.885-0.892)&0.997 (0.997-0.997)\\
CONCH&0.784 (0.779-0.788)&0.789 (0.785-0.794)&0.991 (0.991-0.992)\\
PLIP&0.661 (0.656-0.667)&0.669 (0.664-0.675)&0.978 (0.978-0.979)\\
 CHIEF& 0.762 (0.757-0.767)& 0.765 (0.760-0.770)&0.989 (0.989-0.990)\\
 Prov-Gigapath& 0.909 (0.905-0.912)& 0.912 (0.909-0.915)&0.998 (0.998-0.998)\\
GPFM&\pmb{0.951 (0.949-0.954)}&\pmb{0.953 (0.950-0.955)}&\pmb{0.999 (0.999-0.999)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &PanCancer-TIL&0.813 (0.809-0.818)&0.843 (0.839-0.847)&0.946 (0.944-0.948)\\
Phikon &PanCancer-TIL&0.893 (0.889-0.896)&0.901 (0.897-0.904)&0.975 (0.974-0.977)\\
Ctranspath &PanCancer-TIL&0.857 (0.852-0.860)&0.880 (0.876-0.883)&0.965 (0.963-0.967)\\
UNI &PanCancer-TIL&\pmb{0.897 (0.893-0.900)}&\underline{0.905 (0.902-0.908)}&\underline{0.977 (0.976-0.979)}\\
CONCH &PanCancer-TIL&0.866 (0.862-0.870)&0.889 (0.885-0.892)&0.971 (0.969-0.973)\\
PLIP &PanCancer-TIL&0.810 (0.805-0.815)&0.843 (0.838-0.847)&0.949 (0.947-0.951)\\
 CHIEF &PanCancer-TIL& 0.845 (0.841-0.849)& 0.873 (0.869-0.876)&0.961 (0.960-0.963)\\
 Prov-Gigapath &PanCancer-TIL& 0.886 (0.883-0.890)& 0.894 (0.891-0.898)&0.968 (0.967-0.970)\\
GPFM &PanCancer-TIL&\underline{0.894 (0.890-0.897)}&\pmb{0.908 (0.904-0.911)}&\pmb{0.978 (0.977-0.979)}\\
\hline
 ResNet50 
& Center-3-TIL*& 0.768 (0.763-0.773)
& 0.749 (0.743-0.755)&0.886 (0.881-0.891)\\
 Phikon 
& Center-3-TIL*& 0.781 (0.776-0.786)
& 0.762 (0.756-0.768)&0.917 (0.913-0.921)\\
 Ctranspath 
& Center-3-TIL*& 0.771 (0.766-0.776)
& 0.750 (0.744-0.757)&0.905 (0.900-0.909)\\
 UNI 
& Center-3-TIL*& \underline{0.917 (0.913-0.921)}& \underline{0.914 (0.910-0.918)}&0.929 (0.924-0.932)\\
 CONCH 
& Center-3-TIL*& 0.915 (0.911-0.919)
& 0.912 (0.908-0.916)&\underline{0.934 (0.930-0.938)}\\
 PLIP 
& Center-3-TIL*& 0.807 (0.802-0.812)
& 0.793 (0.788-0.799)&0.888 (0.884-0.893)\\
 CHIEF 
& Center-3-TIL*& 0.758 (0.753-0.764)
& 0.733 (0.727-0.740)&0.915 (0.911-0.919)\\
 Prov-Gigapath 
& Center-3-TIL*& 0.837 (0.832-0.842)
& 0.826 (0.820-0.831)&0.926 (0.922-0.930)\\
 GPFM & Center-3-TIL*& \pmb{0.942 (0.939-0.946)}& \pmb{0.940 (0.937-0.944)}&\pmb{0.951 (0.948-0.955)}\\
 \hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.601 (0.591-0.611)&0.553 (0.544-0.563)&0.886 (0.882-0.889)\\
Phikon&0.668 (0.662-0.676)&0.642 (0.635-0.651)&0.894 (0.890-0.897)\\
Ctranspath&0.642 (0.632-0.651)&0.660 (0.649-0.669)&0.899 (0.896-0.902)\\
UNI&\pmb{0.754 (0.744-0.761)}&\pmb{0.758 (0.749-0.765)}&\pmb{0.903 (0.901-0.904)}\\
CONCH&0.690 (0.682-0.698)&0.700 (0.691-0.707)&\underline{0.902 (0.899-0.904)}\\
PLIP&0.601 (0.593-0.608)&0.552 (0.544-0.559)&0.889 (0.886-0.892)\\
 CHIEF
& 0.609 (0.599-0.620)& 0.628 (0.617-0.637)&0.899 (0.895-0.901)\\
 Prov-Gigapath
& 0.725 (0.717-0.734)& \underline{0.738 (0.729-0.745)}&\underline{0.902 (0.900-0.904)}\\
GPFM&\underline{0.732 (0.724-0.740)}&0.734 (0.725-0.740)&\underline{0.902 (0.899-0.904)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.837 (0.834-0.841)&0.836 (0.832-0.840)&0.926 (0.923-0.928)\\
Phikon&0.898 (0.894-0.901)&0.897 (0.894-0.900)&0.969 (0.967-0.971)\\
Ctranspath&0.866 (0.862-0.869)&0.866 (0.862-0.869)&0.940 (0.937-0.942)\\
UNI&\underline{0.932 (0.929-0.934)}&\underline{0.931 (0.929-0.934)}&\underline{0.982 (0.981-0.983)}\\
CONCH&0.903 (0.900-0.906)&0.903 (0.900-0.906)&0.965 (0.963-0.967)\\
PLIP&0.859 (0.856-0.863)&0.858 (0.854-0.862)&0.943 (0.941-0.945)\\
 CHIEF& 0.874 (0.871-0.878)& 0.874 (0.870-0.877)&0.946 (0.943-0.948)\\
 Prov-Gigapath& 0.934 (0.931-0.936)& 0.934 (0.931-0.936)&0.979 (0.978-0.980)\\
GPFM&\pmb{0.941 (0.939-0.944)}&\pmb{0.942 (0.939-0.944)}&\pmb{0.988 (0.987-0.989)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50&0.911 (0.894-0.926)&0.910 (0.897-0.926)&0.989 (0.986-0.992)\\
Phikon&\underline{0.956 (0.944-0.967)}&\underline{0.957 (0.944-0.966)}&\underline{0.997 (0.995-0.998)}\\
Ctranspath&0.947 (0.935-0.960)&0.949 (0.937-0.960)&\underline{0.997 (0.996-0.998)}\\
UNI&0.951 (0.938-0.962)&0.951 (0.940-0.962)&\underline{0.997 (0.996-0.998)}\\
CONCH&0.946 (0.933-0.960)&0.947 (0.935-0.959)&0.995 (0.993-0.997)\\
PLIP&0.927 (0.915-0.945)&0.934 (0.920-0.947)&0.994 (0.992-0.995)\\
 CHIEF& 0.950 (0.937-0.962)& 0.951 (0.939-0.962)&\underline{0.997 (0.996-0.998)}\\
 Prov-Gigapath& 0.943 (0.928-0.955)& 0.941 (0.928-0.953)&0.996 (0.994-0.997)\\
GPFM&\pmb{0.961 (0.949-0.971)}&\pmb{0.959 (0.948-0.969)}&\pmb{0.998 (0.996-0.998)}\\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &Chaoyang&0.725 (0.704-0.746)&0.735 (0.715-0.757)&0.930 (0.921-0.938)\\
Phikon &Chaoyang&0.782 (0.762-0.804)&0.784 (0.763-0.803)&0.952 (0.945-0.958)\\
Ctranspath &Chaoyang&0.772 (0.752-0.793)&0.779 (0.757-0.798)&0.950 (0.943-0.957)\\
UNI &Chaoyang&\underline{0.790 (0.770-0.809)}&0.789 (0.770-0.809)&0.952 (0.945-0.958)\\
CONCH &Chaoyang&0.759 (0.738-0.778)&0.762 (0.743-0.783)&0.942 (0.934-0.948)\\
PLIP &Chaoyang&0.747 (0.724-0.768)&0.755 (0.735-0.775)&0.941 (0.935-0.949)\\
 CHIEF &Chaoyang& 0.765 (0.743-0.785)& 0.772 (0.749-0.792)&0.948 (0.942-0.956)\\
 Prov-Gigapath &Chaoyang& \pmb{0.797 (0.776-0.816)}& \underline{0.799 (0.779-0.818)}&\pmb{0.957 (0.952-0.963)}\\
GPFM &Chaoyang&\pmb{0.797 (0.776-0.817)}&\pmb{0.803 (0.784-0.821)}&\underline{0.956 (0.950-0.963)}\\
\hline
 ResNet50
 &Center-3-Colon*& 0.560 (0.556-0.564)& 0.495 (0.488-0.502)&0.768 (0.762-0.774)\\
 Phikon
 &Center-3-Colon*& 0.684 (0.679-0.689)& 0.678 (0.671-0.684)&0.841 (0.835-0.846)\\
 Ctranspath
 &Center-3-Colon*& 0.700 (0.695-0.706)& 0.701 (0.694-0.707)&0.826 (0.821-0.832)\\
 UNI
 &Center-3-Colon*& 0.724 (0.718-0.729)& 0.724 (0.717-0.730)&0.868 (0.863-0.873)\\
 CONCH
 &Center-3-Colon*& 0.731 (0.725-0.737)& 0.730 (0.724-0.736)&0.803 (0.796-0.809)\\
 PLIP
 &Center-3-Colon*& 0.626 (0.621-0.632)& 0.603 (0.596-0.610)&0.770 (0.763-0.776)\\
 CHIEF
 &Center-3-Colon*& 0.690 (0.684-0.695)& 0.688 (0.682-0.695)&0.820 (0.814-0.825)\\
 Prov-Gigapath
 &Center-3-Colon*& \pmb{0.885 (0.881-0.890)}& \pmb{0.893 (0.889-0.898)}&\pmb{0.913 (0.909-0.917)}\\
 GPFM &Center-3-Colon*& \underline{0.828 (0.823-0.833)}& \underline{0.836 (0.831-0.842)}&\underline{0.891 (0.886-0.896)}\\
 \hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Cohort& Balanced ACC & Weighted F1 & AUC  \\
 \hline
ResNet50 &GasHisDB&0.953 (0.947-0.958)&0.954 (0.949-0.959)&0.992 (0.990-0.993)\\
Phikon &GasHisDB&0.995 (0.993-0.997)&0.995 (0.994-0.997)&\pmb{1.000 (1.000-1.000)}\\
Ctranspath &GasHisDB&0.980 (0.976-0.983)&0.980 (0.976-0.983)&\underline{0.998 (0.998-0.999)}\\
UNI &GasHisDB&\underline{0.996 (0.994-0.997)}&\underline{0.996 (0.994-0.997)}&\pmb{1.000 (1.000-1.000)}\\
CONCH &GasHisDB&0.981 (0.978-0.985)&0.981 (0.978-0.985)&\underline{0.998 (0.998-0.999)}\\
PLIP &GasHisDB&0.958 (0.954-0.963)&0.958 (0.953-0.963)&0.993 (0.991-0.994)\\
 CHIEF &GasHisDB& 0.979 (0.976-0.983)& 0.980 (0.976-0.983)&\underline{0.998 (0.997-0.999)}\\
 Prov-Gigapath &GasHisDB& 0.995 (0.994-0.997)& \underline{0.996 (0.994-0.997)}&\pmb{1.000 (1.000-1.000)}\\
GPFM &GasHisDB&\pmb{0.997 (0.996-0.998)}&\pmb{0.997 (0.996-0.998)}&\pmb{1.000 (1.000-1.000)}\\
\hline
ResNet50 &Center-3-GC*&0.551 (0.539-0.563)&0.525 (0.506-0.547)&0.721 (0.696-0.742)\\
Phikon &Center-3-GC*&0.751 (0.730-0.769)&0.729 (0.711-0.746)&\underline{0.812 (0.789-0.834)}\\
Ctranspath &Center-3-GC*&0.708 (0.689-0.727)&0.716 (0.696-0.736)&0.777 (0.753-0.799)\\
UNI &Center-3-GC*&\underline{0.819 (0.800-0.835)}&\underline{0.841 (0.823-0.857)}&0.796 (0.772-0.819)\\
CONCH &Center-3-GC*&0.623 (0.605-0.641)&0.634 (0.614-0.654)&0.763 (0.741-0.785)\\
PLIP &Center-3-GC*&0.555 (0.534-0.576)&0.505 (0.486-0.525)&0.598 (0.572-0.622)\\
 CHIEF &Center-3-GC*& 0.681 (0.660-0.701)& 0.692 (0.673-0.713)&0.746 (0.723-0.768)\\
 Prov-Gigapath &Center-3-GC*& \underline{0.819 (0.800-0.836)}& \underline{0.841 (0.825-0.859)}&0.794 (0.772-0.820)\\
GPFM &Center-3-GC*&\pmb{0.852 (0.837-0.870)}&\pmb{0.886 (0.871-0.900)}&\pmb{0.828 (0.804-0.851)}\\
\hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & ACC@1 & ACC@3 & ACC@5  \\
 \hline
ResNet50&0.777 (0.767-0.787)&0.940 (0.934-0.946)&0.958 (0.954-0.962)\\
Phikon&0.884 (0.876-0.892)&0.964 (0.960-0.968)&0.966 (0.962-0.970)\\
Ctranspath&0.825 (0.817-0.833)&0.910 (0.906-0.914)&0.915 (0.911-0.919)\\
UNI&\underline{0.911 (0.903-0.919)}&0.981 (0.977-0.985)&0.983 (0.981-0.985)\\
CONCH&0.879 (0.871-0.887)&0.974 (0.970-0.978)&0.976 (0.972-0.980)\\
PLIP&0.798 (0.790-0.806)&0.909 (0.905-0.913)&0.915 (0.911-0.919)\\
 CHIEF& 0.820 (0.814-0.826)& 0.882 (0.880-0.884)&0.885 (0.883-0.887)\\
 Prov-Gigapath& \pmb{0.925 (0.917-0.933)}& \underline{0.988 (0.986-0.990)}&\underline{0.993 (0.991-0.995)}\\
GPFM&0.906 (0.900-0.912)&\pmb{0.993 (0.991-0.995)}&\pmb{0.995 (0.993-0.997)}\\
\hline
\end{tabular}
\begin{tabular}{l l l l}
    \hline
         &  Open ACC&  Closed ACC& Overall ACC\\
         \hline
         ResNet50&  28.17\%(26.63\%-29.70\%)&  86.52\%(85.43\%-87.61\%)& 57.32\% (56.41\%-58.28\%)\\
         Phikon&  30.78\%(29.28\%-32.29\%)&  87.20\%(86.13\%-88.27\%)& 58.97\% (58.10\%-59.93\%)\\
         Ctranspath&  31.11\%(29.58\%-32.65\%)&  87.51\%(86.44\%-88.58\%)& 59.35\% (58.42\%-60.28\%)\\
         UNI&  33.85\%(32.28\%-35.42\%)&  \pmb{88.69\%(87.64\%-89.74\%)}& 61.28\% (60.39\%-62.23\%)\\
         CONCH&  \pmb{37.08\%(35.40\%-38.77\%)}&  \underline{88.51\%(87.49\%-89.53\%)}& \pmb{62.84\% (61.84\%-63.81\%)}\\
 PLIP& 30.83\%(29.29\%-32.37\%)& 88.02\%(86.94\%-89.09\%)&59.42\% (58.48\%-60.35\%)\\
 CHIEF& 32.11\% (30.49\%-33.60\%)& 88.36\% (87.28\%-89.46\%)&60.23\% (59.26\%-61.18\%)\\
 Prov-Gigapath& 33.46\% (31.80\%-35.04\%)& 88.35\% (87.26\%-89.40\%)&60.91\% (59.88\%-61.90\%)\\
         GPFM&  \underline{34.26\%(32.67\%-35.84\%)}&  88.41\%(87.32\%-89.49\%)& \underline{61.39\% (60.39\%-62.30\%)}\\
         \hline
    \end{tabular}
\begin{tabular}{llllllll}
\hline
 & BLEU-1 & BLEU-2 & BLEU-3 & BLEU-4 &METEOR &  ROUGE-L  &CE ACC\\
 \hline
ResNet50& 0.386& 0.324& 0.301& 0.157& 0.230&  0.456
&0.482
\\
Phikon& 0.359& 0.323& 0.322& 0.189& 0.227&  0.450&\pmb{0.536}\\
Ctranspath& 0.386& 0.333& 0.316& 0.162& 0.238&  0.459
&0.462
\\
UNI& 0.381& 0.322& 0.315& 0.202& 0.231&  0.458
&0.482
\\
CONCH& 0.386& 0.332& 0.314& 0.177& 0.234&  0.456
&0.487
\\
PLIP& 0.388& 0.317& 0.288& 0.148& 0.225&  0.457
&0.474
\\
CHIEF& \pmb{0.400}& \pmb{0.350}& \pmb{0.335}& \underline{0.206}& \pmb{0.245}&  \pmb{0.474}&0.497
\\
Prov-Gigapath & 0.381& 0.322& 0.303& 0.179& 0.234&  \underline{0.470}&\underline{0.526}\\
GPFM& \underline{0.395}& \underline{0.345}& \underline{0.326}& \pmb{0.214}& \underline{0.240}&  \underline{0.470}&0.503
\\
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 & BLEU-1 & BLEU-2 & BLEU-3 & BLEU-4 &METEOR &  ROUGE-L \\
 \hline
ResNet50& 0.252±0.003 & 0.113±0.003 & 0.062±0.003 & 0.039±0.003 & 0.093±0.001 & 0.179±0.002\\
Phikon& \pmb{0.404±0.005}& \pmb{0.290±0.005}& \pmb{0.225±0.005}& \pmb{0.181±0.005}& \pmb{0.178±0.003}& \pmb{0.336±0.005}\\
Ctranspath& 0.254±0.004 & 0.131±0.003 & 0.079±0.003 & 0.052±0.003 & 0.097±0.002 & 0.189±0.003\\
UNI& 0.363±0.005 & 0.250±0.005 & 0.189±0.005 & 0.151±0.004 & 0.156±0.003 & 0.298±0.005\\
CONCH& 0.246±0.005 & 0.149±0.004 & 0.104±0.004 & 0.077±0.003 & 0.110±0.002 & 0.208±0.004\\
PLIP& 0.265±0.004 & 0.135±0.003 & 0.080±0.003 & 0.053±0.003 & 0.102±0.002 & 0.188±0.003\\
CHIEF& 0.278±0.003 & 0.147±0.003 & 0.088±0.003 & 0.057±0.002 & 0.105±0.002 & 0.201±0.003 \\
Prov-Gigapath & 0.325±0.005 & 0.216±0.005 & 0.159±0.004 & 0.125±0.004 & 0.140±0.002 & 0.265±0.005 \\
GPFM& \underline{0.384±0.005}& \underline{0.271±0.005}& \underline{0.210±0.005}& \underline{0.169±0.005}& \underline{0.168±0.003}& \underline{0.320±0.005}\\
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 & BLEU-1 & BLEU-2 & BLEU-3 & BLEU-4 &METEOR &  ROUGE-L \\
 \hline
 \multicolumn{7}{c}{Breast} \\
 \hline
ResNet50& 0.228±0.007 & 0.079±0.004 & 0.034±0.003 & 0.016±0.002 & 0.081±0.002 & 0.157±0.004\\
Phikon& \pmb{0.416±0.006} & \pmb{0.312±0.005} & \pmb{0.251±0.004} & \pmb{0.208±0.004} & \pmb{0.194±0.003} & \pmb{0.364±0.005}\\
Ctranspath& 0.254±0.007 & 0.131±0.004 & 0.078±0.002 & 0.047±0.002 & 0.097±0.004 & 0.192±0.004\\
UNI& 0.361±0.006 & 0.255±0.005 & 0.198±0.004 & 0.161±0.003 & 0.162±0.004 & 0.306±0.005\\
CONCH& 0.265±0.006 & 0.163±0.005 & 0.113±0.004 & 0.084±0.003 & 0.117±0.003 & 0.226±0.005\\
PLIP& 0.269±0.005 & 0.148±0.003 & 0.093±0.003 & 0.061±0.002 & 0.106±0.003 & 0.201±0.002\\
CHIEF& 0.272±0.010 & 0.151±0.006 & 0.093±0.004 & 0.060±0.003 & 0.117±0.004 & 0.209±0.005\\
Prov-Gigapath & 0.334±0.007 & 0.230±0.004 & 0.175±0.005 & 0.139±0.003 & 0.148±0.004 & 0.278±0.005\\
GPFM& \underline{0.390±0.007} & \underline{0.289±0.004} & \underline{0.231±0.005} & \underline{0.192±0.004} & \underline{0.182±0.003} & \underline{0.346±0.006}\\
\hline
\multicolumn{7}{c}{Lung} \\
\hline
ResNet50& 0.224±0.008 & 0.085±0.005 & 0.035±0.003 & 0.016±0.002 & 0.078±0.002 & 0.159±0.004\\
Phikon& \pmb{0.405±0.009} & \pmb{0.284±0.006} & \pmb{0.211±0.005} & \pmb{0.162±0.004} & \pmb{0.179±0.004} & \pmb{0.346±0.007}\\
Ctranspath& 0.150±0.011 & 0.066±0.006 & 0.032±0.004 & 0.015±0.002 & 0.058±0.004 & 0.131±0.006\\
UNI& 0.329±0.009 & 0.220±0.006 & 0.158±0.004 & 0.119±0.003 & 0.140±0.004 & 0.279±0.006\\
CONCH& 0.229±0.008 & 0.134±0.005 & 0.088±0.004 & 0.061±0.003 & 0.091±0.003 & 0.188±0.005\\
PLIP& 0.198±0.007 & 0.079±0.005 & 0.035±0.004 & 0.014±0.003 & 0.072±0.003 & 0.139±0.004\\
CHIEF& 0.209±0.012 & 0.098±0.007 & 0.044±0.004 & 0.019±0.003 & 0.079±0.004 & 0.167±0.007\\
Prov-Gigapath & 0.308±0.009 & 0.199±0.006 & 0.140±0.004 & 0.102±0.003 & 0.132±0.004 & 0.260±0.006\\
GPFM& \underline{0.349±0.008} & \underline{0.235±0.006} & \underline{0.173±0.005} & \underline{0.132±0.004} & \underline{0.152±0.004} & \underline{0.300±0.007}\\
\hline
 \multicolumn{7}{c}{Kidney} \\
 \hline
ResNet50& 0.426±0.006 & 0.281±0.004 & 0.202±0.003 & 0.153±0.003 & 0.187±0.002 & 0.320±0.004\\
Phikon& \underline{0.500±0.007} & \underline{0.375±0.006} & \underline{0.300±0.005} & \underline{0.247±0.005} & \underline{0.225±0.004} & \underline{0.406±0.005}\\
Ctranspath& 0.415±0.011 & 0.269±0.007 & 0.193±0.005 & 0.147±0.004 & 0.184±0.005 & 0.318±0.007\\
UNI& 0.450±0.006 & 0.333±0.005 & 0.267±0.005 & 0.222±0.004 & 0.201±0.004 & 0.364±0.005\\
CONCH& 0.420±0.006 & 0.280±0.005 & 0.203±0.004 & 0.156±0.004 & 0.185±0.003 & 0.318±0.004\\
PLIP& 0.400±0.006 & 0.259±0.004 & 0.185±0.003 & 0.141±0.002 & 0.171±0.002 & 0.303±0.003\\
CHIEF& 0.384±0.004 & 0.233±0.005 & 0.153±0.004 & 0.106±0.003 & 0.153±0.004 & 0.280±0.005\\
Prov-Gigapath & 0.416±0.006 & 0.292±0.005 & 0.224±0.005 & 0.179±0.004 & 0.184±0.004 & 0.329±0.005\\
GPFM& \pmb{0.504±0.008} & \pmb{0.381±0.006} & \pmb{0.307±0.005} & \pmb{0.255±0.004} & \pmb{0.226±0.004} & \pmb{0.407±0.005}\\
\hline
\end{tabular}
\begin{tabular}{lllllll}
\hline
 & BLEU-1 & BLEU-2 & BLEU-3 & BLEU-4 &METEOR &  ROUGE-L \\
 \hline
ResNet50& 0.596±0.019 & 0.496±0.021 & 0.424±0.022 & 0.369±0.023 & 0.301±0.011 & 0.564±0.021\\
Phikon& \pmb{0.655±0.025} & \pmb{0.577±0.027} & \pmb{0.522±0.029} & \pmb{0.481±0.030} & \pmb{0.347±0.015} & \pmb{0.623±0.026} \\
Ctranspath& 0.643±0.020 & 0.556±0.022 & 0.495±0.023 & 0.450±0.025 & 0.334±0.012 &  0.598±0.022\\
UNI& 0.609±0.023 & 0.533±0.025 & 0.482±0.027 & 0.444±0.028 & 0.327±0.014 & 0.596±0.024\\
CONCH& 0.641±0.019 & 0.555±0.023 & 0.495±0.025 & 0.450±0.026 & 0.337±0.013 &  0.599±0.022\\
PLIP& 0.650±0.021 & 0.560±0.024 & 0.498±0.026 & 0.451±0.027 & 0.338±0.013 & 0.599±0.023\\
CHIEF& 0.594±0.021 & 0.494±0.023 & 0.425±0.025 & 0.372±0.026 & 0.298±0.013 & 0.561±0.025 \\
Prov-Gigapath & 0.637±0.022 & 0.555±0.025 & 0.497±0.026 & 0.454±0.027 & 0.338±0.013 & 0.601±0.023 \\
GPFM& \underline{0.651±0.021} & \underline{0.569±0.023} & \underline{0.512±0.025} & \underline{0.470±0.026} & \underline{0.343±0.013} & \underline{0.606±0.025}\\
\hline
\end{tabular}
\begin{tabular}{llllll}
\hline
 & Score: 0 & Score: 0.3 & Score: 0.7 & Score: 1 & Avg. \\
 \hline
\multicolumn{6}{c}{Breast} \\
\hline
ResNet50& 184 & 4  & 0  & 0  &  0.01   \\
Phikon& 18 & 136 & 34  & 0 &  \underline{0.34}  \\
Ctranspath& 80  & 88  & 20  & 0  &  0.21   \\
UNI& 9 & 134  & 45  & 0  &  \pmb{0.38}   \\
CONCH& 36 & 125  & 27  & 0  & 0.30  \\
PLIP&  118 &  69 & 1  &  0 &  0.11   \\
CHIEF& 25 & 139  & 24 & 0  &  0.31  \\
Prov-Gigapath&  24 & 127  & 37  & 0 &  \underline{0.34} \\
GPFM& 15  & 126  & 47  &  0 &  \pmb{0.38}   \\
\hline
\multicolumn{6}{c}{Lung} \\
\hline
ResNet50& 153  & 3  &  1 & 0  & 0.01  \\
Phikon& 7 & 109  & 41  & 0  &  \underline{0.39} \\
Ctranspath&  19 & 87  & 51  & 0  &  \underline{0.39}  \\
UNI& 13  & 109 & 35 & 0  &  0.36   \\
CONCH& 11  & 120  & 26  & 0  &  0.35  \\
PLIP& 53 & 104 & 0  & 0  &  0.20  \\
CHIEF& 15 & 113 & 29 & 0  &  0.35   \\
Prov-Gigapath& 13 & 111  & 33  & 0 &  0.36   \\
GPFM& 6  & 100 & 51 & 0  &  \pmb{0.42}   \\
\hline
\multicolumn{6}{c}{Kidney} \\
\hline
ResNet50&  175 &  0 & 0  & 0  & 0.00    \\
Phikon& 5  & 86 & 84  & 0  & 0.48  \\
Ctranspath& 32  & 76 & 67 & 0 & 0.39 \\
UNI& 2  & 91  & 82  &  0  &  0.48 \\
CONCH& 11  & 118  & 46 & 0 &  0.39  \\
PLIP& 172  &  3 & 0  & 0  & 0.01  \\
CHIEF&  9 & 100  &  66 & 0  &  0.44  \\
Prov-Gigapath& 5  & 86  & 82 & 2 & \underline{0.49}  \\
GPFM& 2 & 83  & 90  & 0  & \pmb{0.50}   \\
\hline
\end{tabular}
\begin{tabular}{lllll}
\hline
  &Method& Balanced ACC & Weighted F1 & AUC  \\
  \hline
\multirow{2}{*}{CRC-100K} & DINOv2 & 0.845& 0.822& 0.990\\
 & GPFM & 0.896(+0.051)& 0.872(+0.050)&0.995(+0.005)\\
 \multirow{2}{*}{WSSS4LUAD}& DINOv2 
& 0.957& 0.956& 0.998
\\
 & GPFM & 0.961(+0.004)& 0.959(+0.003)&0.998(+0.000)\\
 \multirow{2}{*}{PCAM}& DINOv2 
& 0.925& 0.925& 0.976
\\
 & GPFM & 0.941(+0.016)& 0.942(+0.017)&0.988(+0.012)\\
 \multirow{2}{*}{PanCancer-TCGA}& DINOv2 
& 0.939& 0.940& 0.999
\\
 & GPFM & 0.951(+0.012)& 0.953(+0.013)&0.999(+0.000)
 \\
 \multirow{2}{*}{PanCancer-TIL}& DINOv2 
& 0.857& 0.864& 0.963
\\
 & GPFM & 0.894(+0.037)& 0.908(+0.044)&0.978(+0.015)\\
 \multirow{2}{*}{chaoyang}& DINOv2 
& 0.802& 0.808& 0.957
\\
 & GPFM & 0.797(-0.005)& 0.803(-0.005)&0.956(-0.001)\\
 \multirow{2}{*}{CCRCC-TCGA-HEL}& DINOv2 
& 0.945& 0.951& 0.996
\\
 & GPFM & 0.953(+0.008)& 0.956(+0.005)&0.997(+0.001)\\
  \multirow{2}{*}{BreakHis}& DINOv2 
& 0.984& 0.982& 0.999
\\
 & GPFM & 0.974(-0.008)& 0.976(-0.006)&0.998(-0.001)\\
  \multirow{2}{*}{BACH}& DINOv2 
& 0.922& 0.920& 0.990\\
 & GPFM & 0.963(+0.041)& 0.965(+0.045)&0.998(+0.008)\\
  \multirow{2}{*}{UniToPatho}& DINOv2 
& 0.457& 0.431& 0.844
\\
 & GPFM & 0.444(-0.013)& 0.433(+0.002)&0.844(+0.000)\\
  \multirow{2}{*}{CRC-MSI}& DINOv2 
& 0.679& 0.655& 0.777
\\
 & GPFM & 0.733(+0.054)& 0.672(+0.023)&0.812(+0.035)\\
  \multirow{2}{*}{ESCA}& DINOv2 
& 0.705& 0.705& 0.900
\\
 & GPFM & 0.732(+0.027)& 0.734(+0.029)&0.902(+0.002)\\
  \multirow{2}{*}{\pmb{Average}}& DINOv2 
& 0.835& 0.830& 0.949
\\
 & GPFM & 0.853(+0.018)& 0.848(+0.018)&0.955(+0.006)\\
 \hline
\end{tabular}
\begin{tabular}{lllllll}
        \hline
         Model&  Data Source& WSIs & Patches & Model arch.  & Model size & Pretraining\\
         \hline
         ResNet50 \cite{resnet_paper}& ImageNet&  NA&  NA&  ResNet50&  25M&  Supervised\\
         Ctranspath \cite{ctranspath_paper}& TCGA+PAIP &32K& 4.2M& SwinTrans.&28M&MoCoV3 \cite{mocov3} \\
         Phikon \cite{filiot2023scaling}&TCGA&6K& 43M& ViT-B&86M& iBOT \cite{iBOT} \\
         UNI \cite{uni_paper}& Private+GTEx&100K& 100M& ViT-L & 307M&DINOv2 \cite{oquab2023dinov2} \\
         PLIP \cite{huang2023visual}& OpenPath & NA & 200K & ViT-B& 86M & CLIP\cite{clip_paper} \\
         CONCH \cite{lu2024visual}& PMC-Path +EDU & NA & 1.2M & ViT-B & 86M & CoCa \cite{coca} \\
 CHIEF \cite{wang2024pathology}& Public+Private& 60K& 15M& SwinTrans.& 28M&MoCoV3+CLIP\\
 Prov-Gigapath \cite{xu2024whole}& Private& 171K& 1.3B& Vit-g& 1.1B&DINOv2+MAE\\
         GPFM (our)& 33 Public datasets& 72K & 190M & ViT-L& 307M & UDK \\
         \hline
    \end{tabular}
\begin{tabular}{lll}
    \hline
    &Hyperparamerters & Value \\
    \hline
    \multirow{7}{*}{model} & Layer number & 24 \\
     & Feature dim & 1024 \\
     & Patch size & 14 \\
     & Heads number & 16 \\
     & FFN layer & mlp \\
     & Drop path ratio & 0.4 \\
     & Layer scale & 1e-5 \\
     \hline
     \multirow{12}{*}{optimization}& Teacher momentum &  0.992\\
     & Total batch size&  1,536\\
     & Base learning rate& 4e-4\\
     & Minimum learning rate & 1e-6\\
     & Global crops scale &  0.32, 1.0\\
     &Global crops size & 224\\
     & Local crops scale & 0.05, 0.32\\
    & Local crops number &  8\\
     &Local crops size & 98\\
     & Gradient clip& 3.0\\
     &Warmup iterations& 50,000 \\
     &Total iterations& 500,000 \\
     \hline
        \multirow{8}{*}{loss weights}& DINO&  1.0\\
        &iBOT&1.0\\
        &CLS UNI&1.0\\
        &Patch UNI&0.25\\
        &CLS Phikon&0.5\\
        &Patch Phikon&0.125\\
        &CLS CONCH&1.0\\
        &Patch CONCH&0.0\\
\hline
    \end{tabular}
\begin{tabular}{ll}
\hline
Architecture & Two-layer ABMIL \\
Embedding Dimension & 512 \\
Hidden Dimensions & 128\\
Dropout Rates & 0.25 \\
\hline
Optimizer & AdamW \\
Learning Rate & 2e-4 \\
WSI Classification Loss& Cross-entropy \\
 Survival Analysis Loss& NLL loss\\
Maximum Epochs & 100 \\
Early Stopping &  Yes\\
\hline
\end{tabular}
\begin{tabular}{ccc}
    \hline
         Dataset&  Cases&  WSIs\\
         \hline
         TCGA-BRCA&  1,023&  1,089\\
         TCGA-BLCA&  376&  446\\
 TCGA-KIRC& 498& 504\\
 TCGA-KIRP& 261& 285\\
 TCGA-STAD& 363& 389\\
 TCGA-CESC& 250& 260\\
 TCGA-LUAD& 455& 518\\
 TCGA-LUSC& 452& 484\\
 TCGA-COADREAD& 579& 588\\
 TCGA-GBM& 372 & 856 \\
 TCGA-LGG& 462 & 843 \\
 TCGA-SKCM& 415& 456\\
  TCGA-HNSC& 443 & 472 \\
         HANCOCK& 749 & 1078 \\
         \hline
    \end{tabular}
\begin{tabular}{lll}
    \hline
    Dataset Name & Number of Slides & Total Patches \\
    \hline
    TCGA&26,285&120,496,200\\
    GTExPortal&24,467&31,892,017\\
    CPTAC&7,164&11,768,225\\
    CAMELYON17&841&4,612,382\\
    HunCRC&200&3,369,925\\
    BRACS&381&2,992,229\\
    DiagSet&825&2,500,385\\
    AGGC2022&286&2,130,584\\
    CAMELYON16&288&1,706,890\\
    DLBCL&203&1,524,388\\
    PAIP2020&118&1,362,725\\
    O.B.R&283&1,159,516\\
    PAIP2021&220&1,048,840\\
    NADT-Prostate&1,303&919,847\\
    PANDA&7,114&905,206\\
    PAIP2019&96&505,356\\
    TIGER2021&174&312,835\\
    BCNB&1,036&263,734\\
    Post-NAT-BRCA&96&241,547\\
    SLN-Breast&129&139,166\\
    BACH&30&108,256\\
    ACROBAT2023&153&76,128\\
    MIDOG2022&395&43,342\\
    ARCH&-&25,919\\
    MIDOG2021&193&24,025\\
    LC25000&-&19,678\\
    SICAPv2&-&18,783\\
    AML-C-LMU&-&18,365\\
    CAMEL&-&16,744\\
    OCELOT&-&3,201\\
    SPIE2019&-&2,579\\
    Janowczyk&-&2,260\\
    Oste. Tumor&-&1,391\\
    \hline
    Total&72,280&190,212,668\\
    \hline
    \end{tabular}
\begin{tabular}{ll}
    \hline
    Primariy Site & The Number of Slides\\
    \hline
    prostate&19,253
\\
    colon&9,870
\\
    lung&8,232
\\
    breast&7,721
\\
    female reproductive system&6,870
\\
    kidney&4,742
\\
    stomach&4,121
\\
    brain&3,283
\\
    skin&3,168
\\
    esophagus&3,100
\\
    artery&2,499
\\
    thyroid&2,064
\\
    pancreas&1,965
\\
    adipose&1,793
\\
    liver&1,681
\\
    lymph&1,660
\\
    heart&1,620
\\
    adrenal gland&1,359
\\
    head and neck&1,093
\\
    bladder&1,056
\\
    testis&1,007
\\
    muscle&1,001
\\
    nerve&975
\\
    tongue, tonsil and mouth&902
\\
    spleen&874
\\
    unknown&839
\\
    small intestine&798
\\
    soft tissue&524
\\
    peritoneum&310
\\
    larynx&303
\\
    thymus&252
\\
    minor salivary gland&247
\\
    rectosigmoid&240
\\
    eye&150
\\
    \hline
    &95,572\\
    \hline
    \end{tabular}
\begin{tabular}{ll}
    \hline
 code&source\\
 \hline
         UNI& \url{https://huggingface.co/MahmoodLab/UNI}\\
         Phikon& \url{https://huggingface.co/owkin/phikon}\\
         CONCH& \url{https://huggingface.co/MahmoodLab/CONCH}\\
         CHIEF&\url{https://github.com/hms-dbmi/CHIEF/}\\
         Prov-Gigapath&\url{https://github.com/prov-gigapath/prov-gigapath}\\
         CLAM& \url{https://github.com/mahmoodlab/CLAM}\\
 CTranspath&\url{https://github.com/Xiyue-Wang/TransPath}\\
 PLIP&\url{https://github.com/PathologyFoundation/plip}\\
 MUMC&\url{https://github.com/pengfeiliHEU/MUMC}\\
 HistGen&\url{https://github.com/dddavid4real/HistGen}\\
Torchmetrics&\url{https://github.com/Lightning-AI/torchmetrics}\\
 Scikit-learn&\url{https://scikit-learn.org/stable/}\\
 
 \hline
    \end{tabular}
\begin{tabular}{l l}
        \hline
         \pmb{Dataset}& \pmb{Link or Source}\\
         \hline 
         1. TCGA \cite{tcga_dataset}&\url{https://portal.gdc.cancer.gov/} \\
         2. CPTAC \cite{cptac_data}&\url{https://proteomic.datacommons.cancer.gov/pdc/}\\
         3. PANDA \cite{panda_dataset}&\url{https://www.kaggle.com/c/prostate-cancer-grade-assessment/data} \\
         4. NADT-Prostate \cite{NADT-dataset}&\url{https://www.cancerimagingarchive.net/collection/nadt-prostate/}\\
         5. BCNB \cite{BCNB-dataset}&\url{https://bcnb.grand-challenge.org/}\\
         6. CAMELYON16 \cite{c16_dataset}&\url{https://camelyon16.grand-challenge.org/Data/} \\
         7. CAMELYON17 \cite{c17_dataset}&\url{https://camelyon17.grand-challenge.org/Data/}\\
         8. BRACS \cite{bracs_dataset}&\url{https://www.bracs.icar.cnr.it/download/} \\
        9. TIGER2021 \cite{TIGER2021-dataset}&\url{https://tiger.grand-challenge.org/}\\
        10. MIDOG2022 \cite{MIDDog-dataset}&\url{https://midog.deepmicroscopy.org/download-dataset/}\\
        11. AGGC2022 \cite{AGGC2022-dataset}&\url{https://aggc22.grand-challenge.org/}\\
        12. O.B.R. \cite{obr-dataset1, obr-dataset2}&\url{https://www.cancerimagingarchive.net/collection/ovarian-bevacizumab-response/} \\
         13. ACROBAT2023 \cite{acrobat2023-dataset}&\url{https://acrobat.grand-challenge.org/}\\
         14. AML-C-LMU \cite{AML-dataset}&\url{https://www.cancerimagingarchive.net/collection/aml-cytomorphology_lmu/}\\
         15. ARCH \cite{ARCH-dataset}&\url{https://warwick.ac.uk/fac/cross_fac/tia/data/arch}\\
         16. BACH \cite{aresta2019bach}&\url{https://zenodo.org/records/3632035}\\
         17. CAMEL \cite{camel-dataset}&\url{https://drive.google.com/open?id=1brr8CnU6ddzAYT157wkdXjbSzoiIDF9y}\\
         18. DiagSet \cite{diagset-dataset} &\url{https://ai-econsilio.diag.pl/}\\
         19. DLBCL \cite{DLBCL-dataset} & \url{https://github.com/stanfordmlgroup/DLBCL-Morph}\\
         20. GTEx \cite{GTexPortal-dataset} &\url{https://gtexportal.org/home/histologyPage}\\
         21. HunCRC \cite{HunCRC-dataset}&\url{https://www.cancerimagingarchive.net/collection/hungarian-colorectal-screening/} \\
         22. Janowczyk \cite{janowczyk-dataset} &\url{https://andrewjanowczyk.com/use-case-1-nuclei-segmentation/}\\
         23. LC25000 \cite{LC2500-dataset}&\url{https://academictorrents.com/details/7a638ed187a6180fd6e464b3666a6ea0499af4af}\\
         24. MIDOG2021 \cite{MIDDog-dataset}&\url{https://imig.science/midog2021/download-dataset/}\\
         25. OCELOT \cite{ocelot-dataset}&\url{https://zenodo.org/record/7844149}\\
         26. Oste. Tumor \cite{osteosarcoma-dataset}&\url{https://www.cancerimagingarchive.net/collection/osteosarcoma-tumor-assessment/}\\
         27. PAIP2019 \cite{PAIP2019}&\url{https://paip2019.grand-challenge.org/}\\
         28. PAIP2020 \cite{PAIP2020}&\url{https://paip2020.grand-challenge.org/}\\
         29. PAIP2021 &\url{https://paip2021.grand-challenge.org/}\\
         30. Post-NAT-BRCA \cite{Post-NAT-BRCA}&\url{https://www.cancerimagingarchive.net/collection/post-nat-brca/}\\
         31. SICAPv2 \cite{sicapv2}&\url{https://data.mendeley.com/datasets/9xxm58dvs3/1}\\
         32. SLN-Breast \cite{SLN-breast}&\url{https://www.cancerimagingarchive.net/collection/sln-breast/}\\
         33. SPIE2019 \cite{SPIE2019}&\url{https://breastpathq.grand-challenge.org/}\\
         34. PatchGastricADC22 \cite{tsuneki2022inference}&\url{https://zenodo.org/records/6550925}\\ 
         35. UBC-OCEAN \cite{ubc_ocean_paper1} &\url{https://www.kaggle.com/competitions/UBC-OCEAN/data} \\
         36. WSI-VQA \cite{chen2025wsi}&\url{https://github.com/cpystan/WSI-VQA}\\
         37. CRC-100K \cite{CRC100K}&\url{https://zenodo.org/records/1214456}\\
         38. CRC-MSI \cite{kather2019deep}&\url{https://zenodo.org/records/3832231}\\
         39. CCRCC-TCGA-HEL \cite{brummer2023computational} &\url{https://zenodo.org/records/7898308}\\
         40. PanCancer-TCGA \cite{komura2022universal}&\url{https://zenodo.org/records/5889558}\\
         41. PanCancer-TIL \cite{abousamra2022deep}&\url{https://zenodo.org/records/6604094}\\
         42. ESCA\cite{tolkach2023artificial}&\url{https://zenodo.org/records/7548828}\\
         43. PCAM\cite{Veeling2018-qh}&\url{https://github.com/basveeling/pcam}\\
         44. BreakHis \cite{spanhol2015dataset}&\url{https://www.kaggle.com/datasets/ambarish/breakhis}\\
 45. UniToPatho \cite{barbano2021unitopatho}&\url{https://ieee-dataport.org/open-access/unitopatho}\\
         46. Chaoyang \cite{zhu2021hard}&\url{https://github.com/bupt-ai-cz/HSA-NRL}\\
         47. PathVQA \cite{he2020pathvqa}&\url{https://github.com/UCSD-AI4H/PathVQA}\\
 48. HistGen \cite{guo2024histgen}&\url{https://github.com/dddavid4real/HistGen}\\
          49. IMP-CRS \cite{Oliveira2021,Neto2022,Neto2024}&\url{https://rdm.inesctec.pt/dataset/nis-2023-008}\\
 50. HANCOCK \cite{hancock} & \url{https://github.com/ankilab/HANCOCK_MultimodalDataset}\\
 51. GasHisDB \cite{hu2022gashissdb}&\url{https://figshare.com/ndownloader/files/28969725}\\
          \hline
    \end{tabular}
